Stokes Phenomena in Discrete Painlev\'e II

We consider the asymptotic behaviour of the second discrete Painlev\'{e} equation in the limit as the independent variable becomes large. Using asymptotic power series, we find solutions that are asymptotically pole-free within some region of the complex plane. These asymptotic solutions exhibit Stokes phenomena, which is typically invisible to classical power series methods. We subsequently apply exponential asymptotic techniques to investigate such phenomena, and obtain mathematical descriptions of the rapid switching behaviour associated with Stokes curves. Through this analysis, we determine the regions of the complex plane in which the asymptotic approximations are valid, and find that the behaviour of these asymptotic solutions shares a number of features with the tronqu\'{e}e and tri-tronqu\'{e}e solutions of the second continuous Painlev\'{e} equation.

==> (inline-0) <==
\begin{tikzpicture}{center}
\draw[<->] (-5,0) -- (5,0);
\node [right] at (5,0) {Re(s)};
\draw[<->] (0,-3) -- (0,5);
\node [above] at (0,5) {Im(s)};
\draw [dashed,line width=2]  (-5., 2.8453 ) --  (-4.96965, 2.84197 ) --  (-4.72656, 2.81529 ) --  (-4.64286,  2.80596 ) --  (-4.51031, 2.79087 ) --  (-4.43531, 2.78235 ) --  (-4.31034,  2.76786 ) --  (-4.28571, 2.765 ) --  (-4.1458,2.74853 ) --  (-4.044, 2.73628 ) -- (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929);  %anti stokes 1 upper %
\draw [dashed,line width=2] (2.77201,2.7854*10^-20) --  (2.70201, 0.0775665) --  (2.68751, 0.093756) --  (2.60658, 
0.178571) --  (2.57568, 0.216414) --  (2.52971, 0.267857) --  (2.5, 0.302217) --  
(2.46544, 0.339862) --  (2.44962, 0.357143) --  (2.40975, 0.402269) --  
(2.35594, 0.463683) --  (2.32143, 0.504328) --  (2.29293, 0.535714) --  
(2.24733, 0.587949) --  (2.2151, 0.625) --  (2.14286, 0.711651) --  (2.14122, 
0.713469) --  (2.14049, 0.714286) --  (2.13871, 0.716358) --  (2.03495, 
0.838905) --  (1.9841, 0.892857) --  (1.93176, 0.96588) --  (1.8869, 1.02084) --  
(1.84647, 1.07143) --  (1.83061, 1.09388) --  (1.78571, 1.1526) --  (1.77884, 
1.16071) --  (1.77482, 1.16616) --  (1.73145, 1.22287) --  (1.7111, 1.25) --  
(1.69643, 1.27057) --  (1.68317, 1.28801) --  (1.67779, 1.29464) --  (1.6676, 
1.30906) --  (1.6592, 1.32067) --  (1.64472, 1.33929) --  (1.63536, 1.35339) --  
(1.61688, 1.37906) --  (1.61328, 1.38393) --  (1.60714, 1.39324) --  (1.5884, 
1.4192) --  (1.58084, 1.42857) --  (1.56829, 1.448) --  (1.56538, 1.45233) --  
(1.54948, 1.47321) --  (1.54242, 1.48549) --  (1.52197, 1.5158) --  (1.52064, 
1.51786) --  (1.52, 1.51893) --  (1.51786, 1.52237) --  (1.50538, 1.54018) --  
(1.4976, 1.55237) --  (1.48674, 1.5625) --  (1.47806, 1.5824) --  (1.47593, 
1.58618) --  (1.47321, 1.59116) --  (1.46112, 1.60747) --  (1.45617, 1.61574) -- (1.44,1.64);  %anti stokes 2 upper %
\draw[dashed,line width=2] (5., -2.50904) --  (4.99837, -2.50707) --  (4.99245, -2.5) --  (4.95893, 
-2.45917) --  (4.93416, -2.42912) --  (4.91786, -2.4086) --  (4.88917, 
-2.37526) --  (4.86977, -2.35195) --  (4.844, -2.32143) --  (4.83571, 
-2.3114) --  (4.80536, -2.27482) --  (4.77585, -2.23973) --  (4.75357, 
-2.21312) --  (4.74088, -2.19802) --  (4.7125, -2.16464) --  (4.6939, 
-2.14286) --  (4.67628, -2.12176) --  (4.67143, -2.11601) --  (4.66295, 
-2.10601) --  (4.61172, -2.04531) --  (4.58929, -2.01761) --  (4.55043, 
-1.97393) --  (4.54694, -1.96985) --  (4.5421, -1.96429) --  (4.50714, 
-1.92304) --  (4.48227, -1.89384) --  (4.43812, -1.84275) --  (4.425, 
-1.82698) --  (4.41741, -1.81872) --  (4.38855, -1.78571) --  (4.38393, 
-1.7803) --  (4.35253, -1.74364) --  (4.34286, -1.73247) --  (4.32622, 
-1.71336) --  (4.2876, -1.66881) --  (4.26071, -1.6362) --  (4.2225, 
-1.59473) --  (4.21474, -1.58584) --  (4.17857, -1.54424) --  (4.15751, 
-1.52015) --  (4.1035, -1.4593) --  (4.09643, -1.4513) --  (4.09228, 
-1.44663) --  (4.07603, -1.42857) --  (4.05536, -1.40487) --  (4.02713, 
-1.37272) --  (4.01429, -1.35825) --  (3.9925, -1.33386) --  (3.96185, 
-1.29941) --  (3.93214, -1.26387) --  (3.89647, -1.22653) --  (3.88193, 
-1.21025) --  (3.85, -1.17436) --  (3.83116, -1.15334) --  (3.77165, 
-1.08791) --  (3.76786, -1.08352) --  (3.7656, -1.08125) --  (3.75653, 
-1.07143) --  (3.72679, -1.03802) --  (3.70021, -1.0084) --  (3.68571, 
-0.992386) --  (3.66141, -0.965756) --  (3.63464, -0.936342) --  (3.60357, 
-0.899456) --  (3.56902, -0.864516) --  (3.55156, -0.845286) --  (3.52143, 
-0.81204) --  (3.50347, -0.792384) --  (3.44199, -0.726039) --  (3.43929, 
-0.723116) --  (3.43764, -0.72143) --  (3.43101, -0.714286) --  (3.41875, 
-0.700805) --  (3.40482, -0.685557) --  (3.39821, -0.678349) --  (3.3872, 
-0.666385) --  (3.37197, -0.649837) --  (3.35714, -0.632963) --  (3.33909, 
-0.614206) --  (3.33246, -0.606972) --  (3.31607, -0.588498) --  (3.30625, 
-0.578412) --  (3.27774, -0.547627) --  (3.275, -0.544569) --  (3.26663, 
-0.535714) --  (3.2405, -0.507135) --  (3.23393, -0.49957) --  (3.22299, 
-0.488146) --  (3.20762, -0.471519) --  (3.19286, -0.454695) --  (3.17472, 
-0.435983) --  (3.16831, -0.428994) --  (3.15179, -0.410354) --  (3.14187, 
-0.400247) --  (3.11363, -0.369801) --  (3.11071, -0.366551) --  (3.10896, 
-0.364781) --  (3.10181, -0.357143) --  (3.09018, -0.344393) --  (3.0761, 
-0.32905) --  (3.06964, -0.322019) --  (3.05962, -0.311423) --  (3.05896, 
-0.310703) --  (3.04911, -0.299779) --  (3.04319, -0.293564) --  (3.0316, 
-0.281008) --  (3.02857, -0.277673) --  (3.02675, -0.275771) --  (3.0194, 
-0.267857) --  (3.01033, -0.257899) --  (3.00421, -0.251214) --  (2.9875, 
-0.232285) --  (2.97749, -0.222114) --  (2.94949, -0.191875) --  (2.94643, 
-0.188575) --  (2.94458, -0.186595) --  (2.93709, -0.178571) --  (2.92589, 
-0.166249) --  (2.92214, -0.162248) --  (2.91172, -0.15092) --  (2.90536, 
-0.144023) --  (2.89602, -0.133929) --  (2.89528, -0.133111) --  (2.89477, 
-0.132562) --  (2.88482, -0.121465) --  (2.87886, -0.115191) --  (2.86737, 
-0.102693) --  (2.86429, -0.0992741) --  (2.85499, -0.0892857) --  (2.84601, 
-0.0794442) --  (2.84375, -0.0769665) --  (2.83997, -0.0728376) --  (2.8296, 
-0.0615317) --  (2.82321, -0.0545858) --  (2.81405, -0.0446429) --  (2.81317, 
-0.0436779) --  (2.81305, -0.0435498) --  (2.81258, -0.0430295) --  (2.80496, 
-0.0347163) --  (2.80268, -0.0322269) --  (2.80152, -0.0309624); %anti stokes lower, enter new riemann sheet %
\draw[line width=2] (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531); %stokes 3 upper %
\draw[line width=2] (1.64312, 5.) --  (1.63996, 4.92727) --  (1.63872, 4.89514) --  (1.63553, 
4.82179) --  (1.63209, 4.74512) --  (1.63113, 4.72071) --  (1.62766, 4.64357) --  
(1.62401, 4.56288) --  (1.62336, 4.54637) --  (1.6197, 4.46536) --  (1.61573, 
4.38054) --  (1.6154, 4.37213) --  (1.61142, 4.28714) --  (1.61133, 4.28505) --  
(1.60723, 4.19808) --  (1.60722, 4.19804) --  (1.60722, 4.198) --  (1.60714, 
4.19632) --  (1.60297, 4.10893) --  (1.60286, 4.10679) --  (1.59888, 4.02395) --  
(1.59866, 4.01982) --  (1.59843, 4.01548) --  (1.59462, 3.93696) --  (1.59429, 
3.93071) --  (1.59394, 3.92412) --  (1.5903, 3.85001) --  (1.58985, 3.84161) --  
(1.58937, 3.83274) --  (1.58592, 3.76309) --  (1.58535, 3.7525) --  (1.58473, 
3.74132) --  (1.58148, 3.6762) --  (1.58077, 3.66339) --  (1.58002, 3.64986) --  
(1.57845, 3.61884) --  (1.57696, 3.58935) --  (1.57612, 3.57429) --  (1.57523, 
3.55836) --  (1.57238, 3.50252) --  (1.5714, 3.48518) --  (1.57035, 3.46682) --  
(1.56773, 3.41574) --  (1.56659, 3.39607) --  (1.56539, 3.37524) --  (1.563, 
3.32899) --  (1.56171, 3.30696) --  (1.56034, 3.28361) --  (1.55819, 3.24229) --  
(1.55674, 3.21786) --  (1.55519, 3.19193) --  (1.55329, 3.15562) --  (1.55168, 
3.12875) --  (1.54995, 3.10021) --  (1.54831, 3.069) --  (1.54652, 3.03964) --  
(1.5446, 3.00844) --  (1.54323, 2.98243) --  (1.54126, 2.95054) --  (1.53915, 
2.91661) --  (1.53805, 2.89591) --  (1.53589, 2.86143) --  (1.53358, 2.82472) --  
(1.53277, 2.80943) --  (1.53041, 2.77232) --  (1.52789, 2.73277) --  (1.52737, 
2.72302) --  (1.52481, 2.68321) --  (1.52207, 2.64076) --  (1.52185, 2.63667) --  
(1.51908, 2.59411) --  (1.51786, 2.57537) --  (1.51623, 2.55037) --  (1.51609, 
2.54867) --  (1.51321, 2.505) --  (1.51053, 2.4641) --  (1.50989, 2.45647) --  
(1.5072, 2.41589) --  (1.50469, 2.37791) --  (1.50352, 2.36418) --  (1.50102, 
2.32679) --  (1.50035, 2.31805) --  (1.49861, 2.29183) --  (1.49787, 2.28223) --  
(1.49707, 2.27186) --  (1.49554, 2.24881) --  (1.49467, 2.23768) --  (1.49373, 
2.22564) --  (1.49243, 2.20581) --  (1.49142, 2.19312) --  (1.49034, 2.1794) --  
(1.48926, 2.16284) --  (1.48813, 2.14857) --  (1.4869, 2.13312) --  (1.48605, 
2.11989) --  (1.48476, 2.10402) --  (1.4834, 2.08683) --  (1.48278, 2.07697) --  
(1.48137, 2.05946) --  (1.47985, 2.0405) --  (1.47946, 2.03407) --  (1.47787, 
2.01491) --  (1.47624, 1.99414) --  (1.47607, 1.99121) --  (1.47433, 1.97036) --  
(1.47262, 1.94838) --  (1.47255, 1.94775) --  (1.47071, 1.9258) --  (1.46797, 
1.90091) --  (1.467, 1.88125) --  (1.46629, 1.86243) --  (1.45961, 1.80671) --  
(1.45937, 1.79214) --  (1.45859, 1.77717) --  (1.45553, 1.74871) --  (1.45274, 
1.71759); %stokes 1 upper %
\draw[line width=2] (5., 2.62531) --  (4.8882, 2.59411) --  (4.84544, 2.58212) --  (4.73287, 2.54992) --  (4.64286, 2.52468) --  (4.61728, 2.51776) --  (4.57237, 2.505) --  (4.46429, 2.47411) --  (4.38906, 2.45343) --  (4.28571, 2.42346) --  (4.25856, 2.41589) --  (4.16158, 2.38873) --  (4.10714, 2.37259) --  (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634); %stokes 2 upper %
\draw[line width=2]   (-0.202951, -2.95862) --  
  (-0.200195, -2.93562) --  (-0.19149, -2.85714) --  (-0.17978, -2.76846) --  
  (-0.179635, -2.76733) --  (-0.169123, -2.67857) --  (-0.157922, -2.59961) --  
  (-0.154991, -2.5775) --  (-0.145157, -2.5) --  (-0.134859, -2.43257) --  
  (-0.128104, -2.38548) --  (-0.119366, -2.32143) --  (-0.110286, -2.26629) --  
  (-0.098751, -2.19223) --  (-0.0914861, -2.14286) --  (-0.0840246, 
  -2.10084) --  (-0.0665157, -1.99754) --  (-0.0612248, -1.96429) --  
  (-0.0558769, -1.93635) --  (-0.0309274, -1.80118) --  (-0.0282631, 
  -1.78571) --  (-0.0256252, -1.7729) --  (6.66134*10^-16, -1.64531) --  
  (0.00684419, -1.61056) --  (0.0074858, -1.60714) --  (0.00847259, 
  -1.60291) --  (0.0413201, -1.44923) --  (0.0460232, -1.42857) --  (0.0522023, 
  -1.40247) --  (0.0783845, -1.28919) --  (0.0873543, -1.25) --  (0.101108, 
  -1.19945) --  (0.118244, -1.13055) --  (0.134144, -1.07143) --  (0.155701, 
  -0.993578) --  (0.161072, -0.973393) --  (0.18307, -0.892857) --  (0.206283, 
  -0.817427) --  (0.216823, -0.784446) --  (0.238182, -0.714286) --  (0.254153, 
  -0.662791) --  (0.266871, -0.625) --  (0.285107, -0.571732) --  (0.296725, 
  -0.535714) --  (0.305216, -0.509751) --  (0.357143, -0.364837) --  (0.35946, 
  -0.358301) --  (0.359903, -0.357143) --  (0.360595, -0.355417) --  (0.415534, 
  -0.207767) --  (0.427361, -0.178571) --  (0.445731, -0.134277) --  (0.47493, 
  -0.0588937) --  (0.5, 0.); %stokes lower, enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,1.637) -- (3.423,5); %branch cut  
\node [right,align=center] at (0.1,-1.6) {Re$(\chi_1)<0$, Im$(\chi_1)<0$\\Re$(\chi_2)>0$, Im$(\chi_2)>0$};
\node [right,align=center] at (2.5,1) {Re$(\chi_1)>0$, Im$(\chi_1)<0$\\Re$(\chi_2)<0$, Im$(\chi_2)>0$};
\node [right,align=center] at (-4,1) {Re$(\chi_1)<0$, Im$(\chi_1)>0$\\Re$(\chi_2)>0$, Im$(\chi_2)<0$};
\node [right,align=center] at (-4,3.5) {Re$(\chi_1)>0$, Im$(\chi_1)>0$\\Re$(\chi_2)<0$, Im$(\chi_2)<0$};
\node [right,align=center] at (3,3.5) {Re$(\chi_1)>0$, Im$(\chi_1)>0$\\Re$(\chi_2)<0$, Im$(\chi_2)<0$};
\node [right,align=center,rectangle,draw] at (2.5,5.5) {Re$(\chi_1)>0$, Im$(\chi_1)<0$\\Re$(\chi_2)<0$, Im$(\chi_2)>0$};
\draw (2.5,5.7) -- (2.45,5.7) -- (2.45,5.2) -- (2.5,5.2);
\draw [->] (2.45,5.35) .. controls (2,5.35) .. (2,4);
\node [draw,circle,scale=0.8] at (5,2.25) {\textbf{1}};
\node [draw,circle,scale=0.8] at (1.3,5) {\textbf{1}};
\node [draw,circle,scale=0.8] at (-0.55,-2.8) {\textbf{2}};
\end{tikzpicture}
\begin{tikzpicture}{center}
\draw[<->] (-5,0) -- (5,0);
\node [right] at (5,0) {Re(s)};
\draw[<->] (0,-5) -- (0,3);
\node [above] at (0,3) {Im(s)};
%\draw [-,decorate,decoration=zigzag,very thick] (1,0) -- (-4.9,0); %branch cut %
\draw [dashed,line width=2] (2.77201, -1.35016*10^-20) -- (2.7434, -0.0324122) -- (2.70244, 
-0.0773534) -- (2.69143, -0.0892857) -- (2.68751, -0.093756) -- (2.60658, 
-0.178571) -- (2.57568, -0.216414) -- (2.52971, -0.267857) -- (2.5, 
-0.302217) -- (2.46544, -0.339862) -- (2.44962, -0.357143) -- (2.40975, 
-0.402269) -- (2.35594, -0.463683) -- (2.32143, -0.504328) -- (2.29293, 
-0.535714) -- (2.24733, -0.587949) -- (2.2151, -0.625) -- (2.14286, 
-0.711651) -- (2.14122, -0.713469) -- (2.14049, -0.714286) -- (2.13871, 
-0.716358) -- (2.03495, -0.838905) -- (1.9841, -0.892857) -- (1.93176, 
-0.96588) -- (1.8869, -1.02084) -- (1.84647, -1.07143) -- (1.82995, 
-1.09354) -- (1.78571, -1.1526) -- (1.77884, -1.16071) -- (1.77482, 
-1.16616) -- (1.73145, -1.22287) -- (1.7111, -1.25) -- (1.69643, -1.27057) -- 
(1.68306, -1.28796) -- (1.66669, -1.30951) -- (1.64313, -1.33929) -- 
(1.63505, -1.35324) -- (1.61328, -1.38393) -- (1.60714, -1.39324) -- 
(1.58821, -1.4191) -- (1.58084, -1.42857) -- (1.56829, -1.448) -- (1.56538, 
-1.45233) -- (1.54948, -1.47321) -- (1.54242, -1.48549) -- (1.52197, 
-1.5158) -- (1.52064, -1.51786) -- (1.52002, -1.51894) -- (1.51786, 
-1.52237) -- (1.50538, -1.54018) -- (1.4976, -1.55237) -- (1.47646, 
-1.57691) -- (1.47806, -1.5824) -- (1.47593, -1.58618) -- (1.47321, 
-1.59116) -- (1.46337, -1.60519) -- (1.46178, -1.60809); %anti stokes lower 1 %
\draw [dashed,line width=2] (-5., -2.8453) -- (-4.96965, -2.84197) -- (-4.72656, -2.81529) -- 
(-4.64286, -2.80596) -- (-4.51031, -2.79087) -- (-4.43531, -2.78235) -- 
(-4.31034, -2.76786) -- (-4.28571, -2.765) -- (-4.1458, -2.74853) -- 
(-4.044, -2.73628) -- (-3.92857, -2.72243) -- (-3.85813, -2.71379) -- 
(-3.75, -2.70042) -- (-3.57644, -2.67857) -- (-3.57243, -2.67807) -- 
(-3.57143, -2.67794) -- (-3.56972, -2.67772) -- (-3.28874, -2.64135) -- 
(-3.21429, -2.6315) -- (-3.08519, -2.61402) -- (-3.00726, -2.60351) -- 
(-2.90452, -2.58929) -- (-2.85714, -2.58273) -- (-2.72804, -2.56455) -- 
(-2.58871, -2.54435) -- (-2.5, -2.53153) -- (-2.45127, -2.52437) -- 
(-2.32143, -2.5049) -- (-2.28934, -2.5) -- (-2.1771, -2.48288) -- 
(-2.14286, -2.47755) -- (-2.07711, -2.46712) -- (-1.9056, -2.44006) -- 
(-1.78571, -2.42052) -- (-1.63709, -2.39574) -- (-1.54561, -2.37995) -- 
(-1.42857, -2.35988) -- (-1.37156, -2.34993) -- (-1.25, -2.32811) -- 
(-1.21347, -2.32143) -- (-1.10941, -2.30244) -- (-1.07143, -2.29531) -- 
(-0.986612, -2.27902) -- (-0.877448, -2.25831) -- (-0.85068, -2.25323) -- 
(-0.794442, -2.24204) -- (-0.782464, -2.23966) -- (-0.74471, -2.23214) -- 
(-0.715759, -2.2264) -- (-0.60093, -2.20324) -- (-0.387174, -2.15787) -- 
(-0.357143, -2.15158) -- (-0.344876, -2.14899) -- (-0.317289, -2.14286) -- 
(-0.178571, -2.11204) -- (-0.0977915, -2.09396) -- (6.66134*10^-16, 
-2.07077) -- (0.0720845, -2.05357) -- (0.144188, -2.03638) -- (0.284904, 
-2.00041) -- (0.357143, -1.98236) -- (0.38137, -1.9764) -- (0.42637, 
-1.96429) -- (0.535714, -1.93477) -- (0.613907, -1.9141) -- (0.714286, 
-1.88453) -- (0.747683, -1.875) -- (0.838935, -1.84804) -- (0.892857, 
-1.83113) -- (1.03762, -1.78571) -- (1.05796, -1.77898) -- (1.07143, 
-1.77414) -- (1.14315, -1.74985) -- (1.16443, -1.74293) -- (1.16977, 
-1.74107) -- (1.25, -1.71241) -- (1.26909, -1.70597) -- (1.29399, 
-1.69643) -- (1.29464, -1.69618) -- (1.32048, -1.68703) -- (1.33929, 
-1.67928) -- (1.35375, -1.67411) -- (1.37115, -1.66772) -- (1.38393, 
-1.66177) -- (1.41382, -1.64985) -- (1.43,-1.67); %anti stokes lower 2 %
\draw [dashed,line width=2] (2.7, -0.0265197) -- (2.70563, -0.024494) -- (2.73813, -0.0127709) -- 
(2.74107, -0.0117082) -- (2.74356, -0.0108036) -- (2.76161, -0.00423397) -- 
(2.77317, 
 6.66134*10^-16) -- (2.78035, 0.00779142) -- (2.78214, 0.00967057) -- 
(2.78513, 0.0129999) -- (2.79677, 0.0257004) -- (2.80268, 0.0319383) -- 
(2.81257, 0.0430196) -- (2.81317, 0.0436743) -- (2.82321, 0.0543416) -- 
(2.83993, 0.0726918) -- (2.84375, 0.0768801) -- (2.84603, 0.079392) -- 
(2.85499, 0.0892857) -- (2.86429, 0.0992741) -- (2.87889, 0.115056) -- 
(2.89469, 0.132197) -- (2.90536, 0.14379) -- (2.91175, 0.150778) -- 
(2.93707, 0.178571) -- (2.94458, 0.186595) -- (2.94643, 0.188446) -- 
(2.94949, 0.191875) -- (2.96696, 0.210711) -- (2.97749, 0.222114) -- 
(2.9875, 0.232982) -- (2.99388, 0.240112) -- (3.00424, 0.251346) -- 
(3.00804, 0.255387) -- (3.01031, 0.257948) -- (3.0194, 0.267857) -- 
(3.02857, 0.277673) -- (3.0316, 0.281008) -- (3.04319, 0.293564) -- 
(3.04911, 0.299779) -- (3.05896, 0.310703) -- (3.05962, 0.311423) -- 
(3.06964, 0.322019) -- (3.0761, 0.32905) -- (3.09018, 0.344393) -- 
(3.10181, 0.357143) -- (3.10896, 0.364781) -- (3.11071, 0.366551) -- 
(3.11363, 0.369801) -- (3.14187, 0.400247) -- (3.15179, 0.410354) -- 
(3.16831, 0.428994) -- (3.17472, 0.435983) -- (3.18426, 0.446429) -- 
(3.19286, 0.455636) -- (3.20762, 0.471519) -- (3.22299, 0.488146) -- 
(3.23393, 0.499987) -- (3.2405, 0.507135) -- (3.26663, 0.535714) -- 
(3.27335, 0.542893) -- (3.275, 0.544569) -- (3.27774, 0.547627) -- 
(3.30625, 0.578412) -- (3.31607, 0.588498) -- (3.33246, 0.606972) -- 
(3.33661, 0.611489) -- (3.33909, 0.614206) -- (3.34892, 0.625) -- (3.35714, 
0.633836) -- (3.37197, 0.649837) -- (3.3872, 0.666385) -- (3.39821, 
0.678349) -- (3.40482, 0.685557) -- (3.43099, 0.714286) -- (3.43764, 
0.72143) -- (3.43929, 0.723116) -- (3.44202, 0.726177) -- (3.47051, 
0.757094) -- (3.48036, 0.767852) -- (3.49684, 0.785933) -- (3.50332, 
0.793037) -- (3.52143, 0.81204) -- (3.53615, 0.828837) -- (3.55168, 
0.845827) -- (3.5625, 0.857299) -- (3.56902, 0.864516) -- (3.60357, 
0.899456) -- (3.63464, 0.936342) -- (3.66141, 0.965756) -- (3.68571, 
0.992386) -- (3.70021, 1.0084) -- (3.72679, 1.03802) -- (3.75653, 1.07143) -- 
(3.7656, 1.08125) -- (3.76786, 1.08352) -- (3.77165, 1.08791) -- (3.83116, 
1.15334) -- (3.85, 1.17436) -- (3.88193, 1.21025) -- (3.89647, 1.22653) -- 
(3.93214, 1.26387) -- (3.96185, 1.29941) -- (3.9925, 1.33386) -- (4.01429, 
1.35825) -- (4.02713, 1.37272) -- (4.07597, 1.42857) -- (4.09228, 1.44663) -- 
(4.09643, 1.4513) -- (4.1035, 1.4593) -- (4.15751, 1.52015) -- (4.17857, 
1.5426) -- (4.21474, 1.58584) -- (4.2225, 1.59473) -- (4.26071, 1.6362) -- 
(4.2876, 1.66881) -- (4.32622, 1.71336) -- (4.34286, 1.73173) -- (4.35253, 
1.74364) -- (4.38845, 1.78571) -- (4.41741, 1.81872) -- (4.425, 1.82698) -- 
(4.43812, 1.84275) -- (4.48227, 1.89384) -- (4.50714, 1.92304) -- (4.5421, 
1.96429) -- (4.54694, 1.96985) -- (4.55043, 1.97393) -- (4.58929, 2.01761) -- 
(4.61172, 2.04531) -- (4.66295, 2.10601) -- (4.67143, 2.11601) -- (4.67628, 
2.12176) -- (4.69385, 2.14286) -- (4.74088, 2.19802) -- (4.75357, 2.21312) -- 
(4.77585, 2.23973) -- (4.80536, 2.27482) -- (4.83571, 2.30961) -- (4.86977, 
2.35195) -- (4.88917, 2.37526) -- (4.91786, 2.4086) -- (4.93416, 2.42912) -- 
(4.99243, 2.5) -- (4.99837, 2.50707) -- (5., 2.50895); %anti stokes enter new riemann sheet %
\draw [line width=2] (5., -2.6253) -- (4.87116, -2.58929) -- (4.83931, -2.58034) -- (4.75548, 
-2.55631) -- (4.64286, -2.52467) -- (4.61085, -2.516) -- (4.55466, -2.5) -- 
(4.46429, -2.47412) -- (4.38253, -2.45159) -- (4.28571, -2.42345) -- 
(4.24011, -2.41071) -- (4.15496, -2.3868) -- (3.92997, -2.32213) -- 
(3.92857, -2.32173) -- (3.92817, -2.32163) -- (3.92747, -2.32143) -- (3.75, 
-2.27065) -- (3.70007, -2.25711) -- (3.61418, -2.23214) -- (3.57143, 
-2.21962) -- (3.51272, -2.20279) -- (3.47363, -2.19176) -- (3.39286, 
-2.16848) -- (3.30152, -2.14286) -- (3.24582, -2.12709) -- (3.21429, 
-2.1174) -- (3.09436, -2.0829) -- (3.01875, -2.06205) -- (2.98901, 
-2.05357) -- (2.85714, -2.01549) -- (2.79006, -1.99783) -- (2.67857, 
-1.96498) -- (2.67595, -1.96429) -- (2.5631, -1.93274) -- (2.5, -1.91449) -- 
(2.35621, -1.875) -- (2.33422, -1.86861) -- (2.32143, -1.86478) -- 
(2.27498, -1.85177) -- (2.2192, -1.83683) -- (2.19579, -1.83036) -- 
(2.14286, -1.81554) -- (2.10409, -1.8051) -- (2.07777, -1.79781) -- 
(2.05357, -1.79127) -- (2.03203, -1.78571) -- (1.98806, -1.77383) -- 
(1.96429, -1.76719) -- (1.92993, -1.75825) -- (1.88522, -1.74618) -- 
(1.875, -1.74352) -- (1.87169, -1.74273) -- (1.86538, -1.74107) -- 
(1.83036, -1.73178) -- (1.81287, -1.72749) -- (1.78571, -1.72016) -- 
(1.78001, -1.71875) -- (1.75407, -1.71225) -- (1.69964, -1.69804) -- 
(1.69643, -1.69725) -- (1.69528, -1.697) -- (1.69298, -1.69643) -- 
(1.65179, -1.68595) -- (1.63531, -1.68234) -- (1.60714, -1.67468) -- 
(1.57537, -1.66767) -- (1.52309, -1.6544) -- (1.51785, -1.65326) -- 
(1.51562, -1.6529) -- (1.51064, -1.65179) -- (1.48836, -1.64619); %stokes 1 lower %
\draw [line width=2] (1.64312, -5.) -- (1.63995, -4.92712) -- (1.63871, -4.89493) -- (1.63552, 
-4.82143) -- (1.63206, -4.7446) -- (1.63111, -4.72016) -- (1.62763, 
-4.64286) -- (1.62721, -4.63283) -- (1.624, -4.562) -- (1.62364, -4.55357) -- 
(1.6233, -4.5455) -- (1.61987, -4.47065) -- (1.6196, -4.46429) -- (1.61934, 
-4.45819) -- (1.61569, -4.37927) -- (1.6155, -4.375) -- (1.61533, 
-4.37091) -- (1.61145, -4.28787) -- (1.61135, -4.28571) -- (1.61126, 
-4.28365) -- (1.60715, -4.19643) -- (1.60715, -4.19643) -- (1.60715, 
-4.19643) -- (1.60714, -4.19631) -- (1.60289, -4.10714) -- (1.60277, 
-4.10496) -- (1.59878, -4.02204) -- (1.59857, -4.01786) -- (1.59833, 
-4.01345) -- (1.59452, -3.93488) -- (1.59418, -3.92857) -- (1.59383, 
-3.92191) -- (1.59019, -3.84776) -- (1.58974, -3.83929) -- (1.58925, 
-3.83034) -- (1.5858, -3.76067) -- (1.58522, -3.75) -- (1.5846, -3.73873) -- 
(1.58134, -3.67361) -- (1.58064, -3.66071) -- (1.57987, -3.64708) -- 
(1.57682, -3.58659) -- (1.57597, -3.57143) -- (1.57507, -3.55539) -- 
(1.57223, -3.4996) -- (1.57124, -3.48214) -- (1.57018, -3.46366) -- 
(1.56756, -3.41265) -- (1.56642, -3.39286) -- (1.56521, -3.37189) -- 
(1.56282, -3.32573) -- (1.56153, -3.30357) -- (1.56014, -3.28007) -- 
(1.55799, -3.23886) -- (1.55654, -3.21429) -- (1.55498, -3.18821) -- 
(1.55308, -3.15203) -- (1.55146, -3.125) -- (1.54972, -3.09629) -- 
(1.54809, -3.06524) -- (1.54628, -3.03571) -- (1.54436, -3.00432) -- 
(1.543, -2.9785) -- (1.54101, -2.94643) -- (1.53889, -2.9123) -- (1.5378, 
-2.89181) -- (1.53562, -2.85714) -- (1.5333, -2.82022) -- (1.53289, 
-2.8125) -- (1.5325, -2.80518) -- (1.53013, -2.76786) -- (1.52759, 
-2.72808) -- (1.52709, -2.7186) -- (1.52451, -2.67857) -- (1.52176, 
-2.63588) -- (1.52156, -2.63208) -- (1.51876, -2.58929) -- (1.51786, 
-2.57537) -- (1.51592, -2.54561) -- (1.51576, -2.54359) -- (1.51288, -2.5) -- 
(1.5102, -2.45919) -- (1.50953, -2.4512) -- (1.50684, -2.41071) -- 
(1.50434, -2.37283) -- (1.50313, -2.35871) -- (1.50065, -2.32143) -- 
(1.49996, -2.31248) -- (1.49824, -2.28659) -- (1.49748, -2.27679) -- 
(1.49666, -2.26619) -- (1.49516, -2.24349) -- (1.49427, -2.23214) -- 
(1.49331, -2.21987) -- (1.49203, -2.20041) -- (1.49101, -2.1875) -- 
(1.48991, -2.17353) -- (1.48886, -2.15736) -- (1.4877, -2.14286) -- 
(1.48645, -2.12716) -- (1.48563, -2.11433) -- (1.48432, -2.09821) -- 
(1.48294, -2.08076) -- (1.48235, -2.07132) -- (1.48092, -2.05357) -- 
(1.47937, -2.03433) -- (1.47901, -2.02835) -- (1.4774, -2.00893) -- 
(1.47574, -1.98787) -- (1.4756, -1.98541) -- (1.47384, -1.96429) -- 
(1.47267, -1.94224) -- (1.46741, -1.89442) -- (1.46647, -1.875) -- 
(1.46576, -1.85634) -- (1.45907, -1.80096) -- (1.45881, -1.78571) -- 
(1.45801, -1.771) -- (1.45498, -1.74269) -- (1.45236, -1.71627); %stokes lower 2 %
\draw [line width=2] (0.5, -1.09714*10^-20) -- (0.508116, -0.0194215) -- (0.509103, 
-0.0217827) -- (0.515419, -0.0362762) -- (0.5393, -0.0910783) -- (0.5429, 
-0.0995807) -- (0.545015, -0.104906) -- (0.571829, -0.165356) -- (0.577691, 
-0.178571) -- (0.580433, -0.1849) -- (0.594717, -0.217868) -- (0.602013, 
-0.234708) -- (0.645611, -0.325413) -- (0.659944, -0.357143) -- (0.668724, 
-0.376768) -- (0.703025, -0.446429) -- (0.714286, -0.469498) -- (0.74052, 
-0.522597) -- (0.747728, -0.535714) -- (0.765766, -0.569774) -- (0.813667, 
-0.664595) -- (0.8416, -0.714286) -- (0.888794, -0.80154) -- (0.890436, 
-0.804782) -- (0.943099, -0.892857) -- (0.951527, -0.909269) -- (0.969317, 
-0.943913) -- (0.995498, -0.986511) -- (1.03715, -1.05429) -- (1.04688, 
-1.07143) -- (1.05213, -1.08108) -- (1.07143, -1.1125) -- (1.10302, 
-1.16071) -- (1.10938, -1.1708) -- (1.11757, -1.18379) -- (1.1381, 
-1.21666) -- (1.16196, -1.25) -- (1.18032, -1.28029) -- (1.18244, 
-1.28378) -- (1.19954, -1.30753) -- (1.21756, -1.33258) -- (1.22773, 
-1.35042) -- (1.25039, -1.38277) -- (1.25129, -1.38393) -- (1.25159, 
-1.38436) -- (1.27433, -1.41641) -- (1.28398, -1.42857) -- (1.29956, 
-1.44893) -- (1.32226, -1.48173) -- (1.34108, -1.50779) -- (1.34992, 
-1.51786) -- (1.35484, -1.52432) -- (1.37161, -1.54634) -- (1.41792, 
-1.60212) -- (1.42159, -1.60714) -- (1.42267, -1.60979) -- (1.43467, 
-1.625); %stokes lower 3 %
\draw [line width=2] (0.5, 1.09714*10^-20) -- (0.490805, 0.0224546) -- (0.481434, 0.0446429) -- 
(0.476604, 0.0560802) -- (0.464641, 0.0858253) -- (0.445816, 0.134235) -- 
(0.445894, 0.134196) -- (0.427361, 0.178571) -- (0.423105, 0.189077) -- 
(0.419632, 0.197651) -- (0.415534, 0.207767) -- (0.398993, 0.252222) -- 
(0.360595, 0.355417) -- (0.359913, 0.357143) -- (0.35946, 0.358301) -- 
(0.357143, 0.364791) -- (0.327747, 0.446429) -- (0.3256, 0.452463) -- 
(0.305216, 0.509751) -- (0.296456, 0.535714) -- (0.288843, 0.559877) -- 
(0.285107, 0.571732) -- (0.254153, 0.662791) -- (0.238182, 0.714286) -- 
(0.216823, 0.784446) -- (0.206283, 0.817427) -- (0.18664, 0.880047) -- 
(0.161694, 0.971168) -- (0.155701, 0.993578) -- (0.134144, 1.07143) -- 
(0.118244, 1.13055) -- (0.101108, 1.19945) -- (0.0873543, 1.25) -- 
(0.0783845, 1.28919) -- (0.0522023, 1.40247) -- (0.0460232, 1.42857) -- 
(0.0413201, 1.44923) -- (0.00847259, 1.60291) -- (0.00755453, 1.60714) -- 
(0.00684419, 1.61056) -- (6.66134*10^-16, 1.64458) -- (-0.0105952, 
1.69643) -- (-0.0256252, 1.7729) -- (-0.0280744, 1.78571) -- (-0.0309274, 
1.80118) -- (-0.0558769, 1.93635) -- (-0.0612248, 1.96429) -- (-0.0665157, 
1.99754) -- (-0.0840246, 2.10084) -- (-0.0909318, 2.14286) -- (-0.098751, 
2.19223) -- (-0.110286, 2.26629) -- (-0.119366, 2.32143) -- (-0.128104, 
2.38548) -- (-0.134859, 2.43257) -- (-0.144411, 2.5) -- (-0.154991, 
2.5775) -- (-0.157922, 2.59961) -- (-0.169123, 2.67857) -- (-0.179635, 
2.76733) -- (-0.17978, 2.76846) -- (-0.190787, 2.85714) -- (-0.200195, 
2.93562) -- (-0.202951, 2.95862); %stokes lower 3 enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,-1.637) -- (3.423,-5);
\node [right,align=center] at (0.1,2) {Re$(\chi_1)<0$, Im$(\chi_1)>0$\\Re$(\chi_2)>0$, Im$(\chi_2)<0$};
\node [right,align=center] at (2,-1.2) {Re$(\chi_1)>0$, Im$(\chi_1)>0$\\Re$(\chi_2)<0$, Im$(\chi_2)<0$};
\node [right,align=center] at (-4,-1.2) {Re$(\chi_1)<0$, Im$(\chi_1)<0$\\Re$(\chi_2)>0$, Im$(\chi_2)>0$};
\node [right,align=center] at (-2.47,-3.5) {Re$(\chi_1)>0$, Im$(\chi_1)<0$\\Re$(\chi_2)<0$, Im$(\chi_2)>0$};
\node [right,align=center] at (3,-3.5) {Re$(\chi_1)>0$, Im$(\chi_1)<0$\\Re$(\chi_2)<0$, Im$(\chi_2)>0$};
\node [right,align=center,rectangle,draw] at (3.5,-4.7) {Re$(\chi_1)>0$, Im$(\chi_1)>0$\\Re$(\chi_2)<0$, Im$(\chi_2)<0$};
\draw (3.5,-5.1) -- (3.45,-5.1) -- (3.45,-4.4) -- (3.5,-4.4);
\draw [->] (3.45,-4.75) -- (2,-4.75);
\node [draw,circle,scale=0.8] at (5,-2.25) {\textbf{1}};
\node [draw,circle,scale=0.8] at (1.3,-5) {\textbf{1}};
\node [draw,circle,scale=0.8] at (-0.55,2.8) {\textbf{2}};
\end{tikzpicture}
\begin{tikzpicture}{center}
\fill [gray!30!white] (1.445,1.637) circle (1.5);
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (2.77201,2.7854*10^-20) --  (2.70201, 0.0775665) --  (2.68751, 0.093756) --  (2.60658, 
0.178571) --  (2.57568, 0.216414) --  (2.52971, 0.267857) --  (2.5, 0.302217) --  
(2.46544, 0.339862) --  (2.44962, 0.357143) --  (2.40975, 0.402269) --  
(2.35594, 0.463683) --  (2.32143, 0.504328) --  (2.29293, 0.535714) --  
(2.24733, 0.587949) --  (2.2151, 0.625) --  (2.14286, 0.711651) --  (2.14122, 
0.713469) --  (2.14049, 0.714286) --  (2.13871, 0.716358) --  (2.03495, 
0.838905) --  (1.9841, 0.892857) --  (1.93176, 0.96588) --  (1.8869, 1.02084) --  
(1.84647, 1.07143) --  (1.83061, 1.09388) --  (1.78571, 1.1526) --  (1.77884, 
1.16071) --  (1.77482, 1.16616) --  (1.73145, 1.22287) --  (1.7111, 1.25) --  
(1.69643, 1.27057) --  (1.68317, 1.28801) --  (1.67779, 1.29464) --  (1.6676, 
1.30906) --  (1.6592, 1.32067) --  (1.64472, 1.33929) --  (1.63536, 1.35339) --  
(1.61688, 1.37906) --  (1.61328, 1.38393) --  (1.60714, 1.39324) --  (1.5884, 
1.4192) --  (1.58084, 1.42857) --  (1.56829, 1.448) --  (1.56538, 1.45233) --  
(1.54948, 1.47321) --  (1.54242, 1.48549) --  (1.52197, 1.5158) --  (1.52064, 
1.51786) --  (1.52, 1.51893) --  (1.51786, 1.52237) --  (1.50538, 1.54018) --  
(1.4976, 1.55237) --  (1.48674, 1.5625) --  (1.47806, 1.5824) --  (1.47593, 
1.58618) --  (1.47321, 1.59116) --  (1.46112, 1.60747) --  (1.45617, 1.61574) -- (1.44,1.64) -- (1.445,1.637) -- (-4,1.637) -- (-4,0) -- cycle;
\fill [gray!80!white] (-5,-3) rectangle (5,5);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (1.445,1.637) -- (3.423,5) -- (-4,5) -- (-4,0) -- cycle;
\fill [gray!80!white] (-5,-3) rectangle (5,5);
\end{scope}

\draw[<->] (-5,0) -- (5,0);
\node [right] at (5,0) {Re(s)};
\draw[<->] (0,-3) -- (0,5);
\node [above] at (0,5) {Im(s)};
\draw [dashed,line width=2]  (-5., 2.8453 ) --  (-4.96965, 2.84197 ) --  (-4.72656, 2.81529 ) --  (-4.64286,  2.80596 ) --  (-4.51031, 2.79087 ) --  (-4.43531, 2.78235 ) --  (-4.31034,  2.76786 ) --  (-4.28571, 2.765 ) --  (-4.1458,2.74853 ) --  (-4.044, 2.73628 ) -- (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929);  %anti stokes 1 upper %
\draw [dashed,line width=2] (2.77201,2.7854*10^-20) --  (2.70201, 0.0775665) --  (2.68751, 0.093756) --  (2.60658, 
0.178571) --  (2.57568, 0.216414) --  (2.52971, 0.267857) --  (2.5, 0.302217) --  
(2.46544, 0.339862) --  (2.44962, 0.357143) --  (2.40975, 0.402269) --  
(2.35594, 0.463683) --  (2.32143, 0.504328) --  (2.29293, 0.535714) --  
(2.24733, 0.587949) --  (2.2151, 0.625) --  (2.14286, 0.711651) --  (2.14122, 
0.713469) --  (2.14049, 0.714286) --  (2.13871, 0.716358) --  (2.03495, 
0.838905) --  (1.9841, 0.892857) --  (1.93176, 0.96588) --  (1.8869, 1.02084) --  
(1.84647, 1.07143) --  (1.83061, 1.09388) --  (1.78571, 1.1526) --  (1.77884, 
1.16071) --  (1.77482, 1.16616) --  (1.73145, 1.22287) --  (1.7111, 1.25) --  
(1.69643, 1.27057) --  (1.68317, 1.28801) --  (1.67779, 1.29464) --  (1.6676, 
1.30906) --  (1.6592, 1.32067) --  (1.64472, 1.33929) --  (1.63536, 1.35339) --  
(1.61688, 1.37906) --  (1.61328, 1.38393) --  (1.60714, 1.39324) --  (1.5884, 
1.4192) --  (1.58084, 1.42857) --  (1.56829, 1.448) --  (1.56538, 1.45233) --  
(1.54948, 1.47321) --  (1.54242, 1.48549) --  (1.52197, 1.5158) --  (1.52064, 
1.51786) --  (1.52, 1.51893) --  (1.51786, 1.52237) --  (1.50538, 1.54018) --  
(1.4976, 1.55237) --  (1.48674, 1.5625) --  (1.47806, 1.5824) --  (1.47593, 
1.58618) --  (1.47321, 1.59116) --  (1.46112, 1.60747) --  (1.45617, 1.61574) -- (1.44,1.64);  %anti stokes 2 upper %
\draw[dashed,line width=2] (5., -2.50904) --  (4.99837, -2.50707) --  (4.99245, -2.5) --  (4.95893, 
-2.45917) --  (4.93416, -2.42912) --  (4.91786, -2.4086) --  (4.88917, 
-2.37526) --  (4.86977, -2.35195) --  (4.844, -2.32143) --  (4.83571, 
-2.3114) --  (4.80536, -2.27482) --  (4.77585, -2.23973) --  (4.75357, 
-2.21312) --  (4.74088, -2.19802) --  (4.7125, -2.16464) --  (4.6939, 
-2.14286) --  (4.67628, -2.12176) --  (4.67143, -2.11601) --  (4.66295, 
-2.10601) --  (4.61172, -2.04531) --  (4.58929, -2.01761) --  (4.55043, 
-1.97393) --  (4.54694, -1.96985) --  (4.5421, -1.96429) --  (4.50714, 
-1.92304) --  (4.48227, -1.89384) --  (4.43812, -1.84275) --  (4.425, 
-1.82698) --  (4.41741, -1.81872) --  (4.38855, -1.78571) --  (4.38393, 
-1.7803) --  (4.35253, -1.74364) --  (4.34286, -1.73247) --  (4.32622, 
-1.71336) --  (4.2876, -1.66881) --  (4.26071, -1.6362) --  (4.2225, 
-1.59473) --  (4.21474, -1.58584) --  (4.17857, -1.54424) --  (4.15751, 
-1.52015) --  (4.1035, -1.4593) --  (4.09643, -1.4513) --  (4.09228, 
-1.44663) --  (4.07603, -1.42857) --  (4.05536, -1.40487) --  (4.02713, 
-1.37272) --  (4.01429, -1.35825) --  (3.9925, -1.33386) --  (3.96185, 
-1.29941) --  (3.93214, -1.26387) --  (3.89647, -1.22653) --  (3.88193, 
-1.21025) --  (3.85, -1.17436) --  (3.83116, -1.15334) --  (3.77165, 
-1.08791) --  (3.76786, -1.08352) --  (3.7656, -1.08125) --  (3.75653, 
-1.07143) --  (3.72679, -1.03802) --  (3.70021, -1.0084) --  (3.68571, 
-0.992386) --  (3.66141, -0.965756) --  (3.63464, -0.936342) --  (3.60357, 
-0.899456) --  (3.56902, -0.864516) --  (3.55156, -0.845286) --  (3.52143, 
-0.81204) --  (3.50347, -0.792384) --  (3.44199, -0.726039) --  (3.43929, 
-0.723116) --  (3.43764, -0.72143) --  (3.43101, -0.714286) --  (3.41875, 
-0.700805) --  (3.40482, -0.685557) --  (3.39821, -0.678349) --  (3.3872, 
-0.666385) --  (3.37197, -0.649837) --  (3.35714, -0.632963) --  (3.33909, 
-0.614206) --  (3.33246, -0.606972) --  (3.31607, -0.588498) --  (3.30625, 
-0.578412) --  (3.27774, -0.547627) --  (3.275, -0.544569) --  (3.26663, 
-0.535714) --  (3.2405, -0.507135) --  (3.23393, -0.49957) --  (3.22299, 
-0.488146) --  (3.20762, -0.471519) --  (3.19286, -0.454695) --  (3.17472, 
-0.435983) --  (3.16831, -0.428994) --  (3.15179, -0.410354) --  (3.14187, 
-0.400247) --  (3.11363, -0.369801) --  (3.11071, -0.366551) --  (3.10896, 
-0.364781) --  (3.10181, -0.357143) --  (3.09018, -0.344393) --  (3.0761, 
-0.32905) --  (3.06964, -0.322019) --  (3.05962, -0.311423) --  (3.05896, 
-0.310703) --  (3.04911, -0.299779) --  (3.04319, -0.293564) --  (3.0316, 
-0.281008) --  (3.02857, -0.277673) --  (3.02675, -0.275771) --  (3.0194, 
-0.267857) --  (3.01033, -0.257899) --  (3.00421, -0.251214) --  (2.9875, 
-0.232285) --  (2.97749, -0.222114) --  (2.94949, -0.191875) --  (2.94643, 
-0.188575) --  (2.94458, -0.186595) --  (2.93709, -0.178571) --  (2.92589, 
-0.166249) --  (2.92214, -0.162248) --  (2.91172, -0.15092) --  (2.90536, 
-0.144023) --  (2.89602, -0.133929) --  (2.89528, -0.133111) --  (2.89477, 
-0.132562) --  (2.88482, -0.121465) --  (2.87886, -0.115191) --  (2.86737, 
-0.102693) --  (2.86429, -0.0992741) --  (2.85499, -0.0892857) --  (2.84601, 
-0.0794442) --  (2.84375, -0.0769665) --  (2.83997, -0.0728376) --  (2.8296, 
-0.0615317) --  (2.82321, -0.0545858) --  (2.81405, -0.0446429) --  (2.81317, 
-0.0436779) --  (2.81305, -0.0435498) --  (2.81258, -0.0430295) --  (2.80496, 
-0.0347163) --  (2.80268, -0.0322269) --  (2.80152, -0.0309624); %anti stokes lower, enter new riemann sheet %
\draw[line width=2] (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531); %stokes 3 upper %
\draw[line width=2] (1.64312, 5.) --  (1.63996, 4.92727) --  (1.63872, 4.89514) --  (1.63553, 
4.82179) --  (1.63209, 4.74512) --  (1.63113, 4.72071) --  (1.62766, 4.64357) --  
(1.62401, 4.56288) --  (1.62336, 4.54637) --  (1.6197, 4.46536) --  (1.61573, 
4.38054) --  (1.6154, 4.37213) --  (1.61142, 4.28714) --  (1.61133, 4.28505) --  
(1.60723, 4.19808) --  (1.60722, 4.19804) --  (1.60722, 4.198) --  (1.60714, 
4.19632) --  (1.60297, 4.10893) --  (1.60286, 4.10679) --  (1.59888, 4.02395) --  
(1.59866, 4.01982) --  (1.59843, 4.01548) --  (1.59462, 3.93696) --  (1.59429, 
3.93071) --  (1.59394, 3.92412) --  (1.5903, 3.85001) --  (1.58985, 3.84161) --  
(1.58937, 3.83274) --  (1.58592, 3.76309) --  (1.58535, 3.7525) --  (1.58473, 
3.74132) --  (1.58148, 3.6762) --  (1.58077, 3.66339) --  (1.58002, 3.64986) --  
(1.57845, 3.61884) --  (1.57696, 3.58935) --  (1.57612, 3.57429) --  (1.57523, 
3.55836) --  (1.57238, 3.50252) --  (1.5714, 3.48518) --  (1.57035, 3.46682) --  
(1.56773, 3.41574) --  (1.56659, 3.39607) --  (1.56539, 3.37524) --  (1.563, 
3.32899) --  (1.56171, 3.30696) --  (1.56034, 3.28361) --  (1.55819, 3.24229) --  
(1.55674, 3.21786) --  (1.55519, 3.19193) --  (1.55329, 3.15562) --  (1.55168, 
3.12875) --  (1.54995, 3.10021) --  (1.54831, 3.069) --  (1.54652, 3.03964) --  
(1.5446, 3.00844) --  (1.54323, 2.98243) --  (1.54126, 2.95054) --  (1.53915, 
2.91661) --  (1.53805, 2.89591) --  (1.53589, 2.86143) --  (1.53358, 2.82472) --  
(1.53277, 2.80943) --  (1.53041, 2.77232) --  (1.52789, 2.73277) --  (1.52737, 
2.72302) --  (1.52481, 2.68321) --  (1.52207, 2.64076) --  (1.52185, 2.63667) --  
(1.51908, 2.59411) --  (1.51786, 2.57537) --  (1.51623, 2.55037) --  (1.51609, 
2.54867) --  (1.51321, 2.505) --  (1.51053, 2.4641) --  (1.50989, 2.45647) --  
(1.5072, 2.41589) --  (1.50469, 2.37791) --  (1.50352, 2.36418) --  (1.50102, 
2.32679) --  (1.50035, 2.31805) --  (1.49861, 2.29183) --  (1.49787, 2.28223) --  
(1.49707, 2.27186) --  (1.49554, 2.24881) --  (1.49467, 2.23768) --  (1.49373, 
2.22564) --  (1.49243, 2.20581) --  (1.49142, 2.19312) --  (1.49034, 2.1794) --  
(1.48926, 2.16284) --  (1.48813, 2.14857) --  (1.4869, 2.13312) --  (1.48605, 
2.11989) --  (1.48476, 2.10402) --  (1.4834, 2.08683) --  (1.48278, 2.07697) --  
(1.48137, 2.05946) --  (1.47985, 2.0405) --  (1.47946, 2.03407) --  (1.47787, 
2.01491) --  (1.47624, 1.99414) --  (1.47607, 1.99121) --  (1.47433, 1.97036) --  
(1.47262, 1.94838) --  (1.47255, 1.94775) --  (1.47071, 1.9258) --  (1.46797, 
1.90091) --  (1.467, 1.88125) --  (1.46629, 1.86243) --  (1.45961, 1.80671) --  
(1.45937, 1.79214) --  (1.45859, 1.77717) --  (1.45553, 1.74871) --  (1.45274, 
1.71759); %stokes 1 upper %
\draw[line width=2] (5., 2.62531) --  (4.8882, 2.59411) --  (4.84544, 2.58212) --  (4.73287, 2.54992) --  (4.64286, 2.52468) --  (4.61728, 2.51776) --  (4.57237, 2.505) --  (4.46429, 2.47411) --  (4.38906, 2.45343) --  (4.28571, 2.42346) --  (4.25856, 2.41589) --  (4.16158, 2.38873) --  (4.10714, 2.37259) --  (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634); %stokes 2 upper %
\draw[line width=2]   (-0.202951, -2.95862) --  
  (-0.200195, -2.93562) --  (-0.19149, -2.85714) --  (-0.17978, -2.76846) --  
  (-0.179635, -2.76733) --  (-0.169123, -2.67857) --  (-0.157922, -2.59961) --  
  (-0.154991, -2.5775) --  (-0.145157, -2.5) --  (-0.134859, -2.43257) --  
  (-0.128104, -2.38548) --  (-0.119366, -2.32143) --  (-0.110286, -2.26629) --  
  (-0.098751, -2.19223) --  (-0.0914861, -2.14286) --  (-0.0840246, 
  -2.10084) --  (-0.0665157, -1.99754) --  (-0.0612248, -1.96429) --  
  (-0.0558769, -1.93635) --  (-0.0309274, -1.80118) --  (-0.0282631, 
  -1.78571) --  (-0.0256252, -1.7729) --  (6.66134*10^-16, -1.64531) --  
  (0.00684419, -1.61056) --  (0.0074858, -1.60714) --  (0.00847259, 
  -1.60291) --  (0.0413201, -1.44923) --  (0.0460232, -1.42857) --  (0.0522023, 
  -1.40247) --  (0.0783845, -1.28919) --  (0.0873543, -1.25) --  (0.101108, 
  -1.19945) --  (0.118244, -1.13055) --  (0.134144, -1.07143) --  (0.155701, 
  -0.993578) --  (0.161072, -0.973393) --  (0.18307, -0.892857) --  (0.206283, 
  -0.817427) --  (0.216823, -0.784446) --  (0.238182, -0.714286) --  (0.254153, 
  -0.662791) --  (0.266871, -0.625) --  (0.285107, -0.571732) --  (0.296725, 
  -0.535714) --  (0.305216, -0.509751) --  (0.357143, -0.364837) --  (0.35946, 
  -0.358301) --  (0.359903, -0.357143) --  (0.360595, -0.355417) --  (0.415534, 
  -0.207767) --  (0.427361, -0.178571) --  (0.445731, -0.134277) --  (0.47493, 
  -0.0588937) --  (0.5, 0.); %stokes lower, enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,1.637) -- (3.423,5); %branch cut  
\draw [<->,thick,black] (1.95,2.5) arc (45:-50:1);
\node at (2.8,1.5) {Valid};
\end{tikzpicture}
\begin{tikzpicture}{center}
\fill [gray!30!white] (1.445,1.637) circle (1.5);
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (1.445,1.637) -- (3.423,5) -- (-4,5) -- (-4,1.637) -- cycle;
\fill [gray!80!white] (-5,-3) rectangle (5,5);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (-5., 2.8453 ) --  (-4.96965, 2.84197 ) --  (-4.72656, 2.81529 ) --  (-4.64286,  2.80596 ) --  (-4.51031, 2.79087 ) --  (-4.43531, 2.78235 ) --  (-4.31034,  2.76786 ) --  (-4.28571, 2.765 ) --  (-4.1458,2.74853 ) --  (-4.044, 2.73628 ) -- (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929) -- (1.445,1.637) -- (1.445,-1) -- (-3,-1) -- cycle;
\fill [gray!30!white] (-5,-3) rectangle (5,5);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5); 
\clip (5., 2.62531) --  (4.8882, 2.59411) --  (4.84544, 2.58212) --  (4.73287, 2.54992) --  (4.64286, 2.52468) --  (4.61728, 2.51776) --  (4.57237, 2.505) --  (4.46429, 2.47411) --  (4.38906, 2.45343) --  (4.28571, 2.42346) --  (4.25856, 2.41589) --  (4.16158, 2.38873) --  (4.10714, 2.37259) --  (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634) -- (1.445,1.637) -- (1.445,-1) -- (3,-1) -- cycle;
\fill [white] (-3,-3) rectangle (3,3);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531) -- (1.445,1.637) -- (3,1.637) -- (3,-3) -- cycle;
\fill [white] (-3,-3) rectangle (3,3);
\end{scope}
\draw[<->] (-5,0) -- (5,0);
\node [right] at (5,0) {Re(s)};
\draw[<->] (0,-3) -- (0,5);
\node [above] at (0,5) {Im(s)};
\draw [dashed,line width=2]  (-5., 2.8453 ) --  (-4.96965, 2.84197 ) --  (-4.72656, 2.81529 ) --  (-4.64286,  2.80596 ) --  (-4.51031, 2.79087 ) --  (-4.43531, 2.78235 ) --  (-4.31034,  2.76786 ) --  (-4.28571, 2.765 ) --  (-4.1458,2.74853 ) --  (-4.044, 2.73628 ) -- (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929);  %anti stokes 1 upper %
\draw [dashed,line width=2] (2.77201,2.7854*10^-20) --  (2.70201, 0.0775665) --  (2.68751, 0.093756) --  (2.60658, 
0.178571) --  (2.57568, 0.216414) --  (2.52971, 0.267857) --  (2.5, 0.302217) --  
(2.46544, 0.339862) --  (2.44962, 0.357143) --  (2.40975, 0.402269) --  
(2.35594, 0.463683) --  (2.32143, 0.504328) --  (2.29293, 0.535714) --  
(2.24733, 0.587949) --  (2.2151, 0.625) --  (2.14286, 0.711651) --  (2.14122, 
0.713469) --  (2.14049, 0.714286) --  (2.13871, 0.716358) --  (2.03495, 
0.838905) --  (1.9841, 0.892857) --  (1.93176, 0.96588) --  (1.8869, 1.02084) --  
(1.84647, 1.07143) --  (1.83061, 1.09388) --  (1.78571, 1.1526) --  (1.77884, 
1.16071) --  (1.77482, 1.16616) --  (1.73145, 1.22287) --  (1.7111, 1.25) --  
(1.69643, 1.27057) --  (1.68317, 1.28801) --  (1.67779, 1.29464) --  (1.6676, 
1.30906) --  (1.6592, 1.32067) --  (1.64472, 1.33929) --  (1.63536, 1.35339) --  
(1.61688, 1.37906) --  (1.61328, 1.38393) --  (1.60714, 1.39324) --  (1.5884, 
1.4192) --  (1.58084, 1.42857) --  (1.56829, 1.448) --  (1.56538, 1.45233) --  
(1.54948, 1.47321) --  (1.54242, 1.48549) --  (1.52197, 1.5158) --  (1.52064, 
1.51786) --  (1.52, 1.51893) --  (1.51786, 1.52237) --  (1.50538, 1.54018) --  
(1.4976, 1.55237) --  (1.48674, 1.5625) --  (1.47806, 1.5824) --  (1.47593, 
1.58618) --  (1.47321, 1.59116) --  (1.46112, 1.60747) --  (1.45617, 1.61574) -- (1.44,1.64);  %anti stokes 2 upper %
\draw[dashed,line width=2] (5., -2.50904) --  (4.99837, -2.50707) --  (4.99245, -2.5) --  (4.95893, 
-2.45917) --  (4.93416, -2.42912) --  (4.91786, -2.4086) --  (4.88917, 
-2.37526) --  (4.86977, -2.35195) --  (4.844, -2.32143) --  (4.83571, 
-2.3114) --  (4.80536, -2.27482) --  (4.77585, -2.23973) --  (4.75357, 
-2.21312) --  (4.74088, -2.19802) --  (4.7125, -2.16464) --  (4.6939, 
-2.14286) --  (4.67628, -2.12176) --  (4.67143, -2.11601) --  (4.66295, 
-2.10601) --  (4.61172, -2.04531) --  (4.58929, -2.01761) --  (4.55043, 
-1.97393) --  (4.54694, -1.96985) --  (4.5421, -1.96429) --  (4.50714, 
-1.92304) --  (4.48227, -1.89384) --  (4.43812, -1.84275) --  (4.425, 
-1.82698) --  (4.41741, -1.81872) --  (4.38855, -1.78571) --  (4.38393, 
-1.7803) --  (4.35253, -1.74364) --  (4.34286, -1.73247) --  (4.32622, 
-1.71336) --  (4.2876, -1.66881) --  (4.26071, -1.6362) --  (4.2225, 
-1.59473) --  (4.21474, -1.58584) --  (4.17857, -1.54424) --  (4.15751, 
-1.52015) --  (4.1035, -1.4593) --  (4.09643, -1.4513) --  (4.09228, 
-1.44663) --  (4.07603, -1.42857) --  (4.05536, -1.40487) --  (4.02713, 
-1.37272) --  (4.01429, -1.35825) --  (3.9925, -1.33386) --  (3.96185, 
-1.29941) --  (3.93214, -1.26387) --  (3.89647, -1.22653) --  (3.88193, 
-1.21025) --  (3.85, -1.17436) --  (3.83116, -1.15334) --  (3.77165, 
-1.08791) --  (3.76786, -1.08352) --  (3.7656, -1.08125) --  (3.75653, 
-1.07143) --  (3.72679, -1.03802) --  (3.70021, -1.0084) --  (3.68571, 
-0.992386) --  (3.66141, -0.965756) --  (3.63464, -0.936342) --  (3.60357, 
-0.899456) --  (3.56902, -0.864516) --  (3.55156, -0.845286) --  (3.52143, 
-0.81204) --  (3.50347, -0.792384) --  (3.44199, -0.726039) --  (3.43929, 
-0.723116) --  (3.43764, -0.72143) --  (3.43101, -0.714286) --  (3.41875, 
-0.700805) --  (3.40482, -0.685557) --  (3.39821, -0.678349) --  (3.3872, 
-0.666385) --  (3.37197, -0.649837) --  (3.35714, -0.632963) --  (3.33909, 
-0.614206) --  (3.33246, -0.606972) --  (3.31607, -0.588498) --  (3.30625, 
-0.578412) --  (3.27774, -0.547627) --  (3.275, -0.544569) --  (3.26663, 
-0.535714) --  (3.2405, -0.507135) --  (3.23393, -0.49957) --  (3.22299, 
-0.488146) --  (3.20762, -0.471519) --  (3.19286, -0.454695) --  (3.17472, 
-0.435983) --  (3.16831, -0.428994) --  (3.15179, -0.410354) --  (3.14187, 
-0.400247) --  (3.11363, -0.369801) --  (3.11071, -0.366551) --  (3.10896, 
-0.364781) --  (3.10181, -0.357143) --  (3.09018, -0.344393) --  (3.0761, 
-0.32905) --  (3.06964, -0.322019) --  (3.05962, -0.311423) --  (3.05896, 
-0.310703) --  (3.04911, -0.299779) --  (3.04319, -0.293564) --  (3.0316, 
-0.281008) --  (3.02857, -0.277673) --  (3.02675, -0.275771) --  (3.0194, 
-0.267857) --  (3.01033, -0.257899) --  (3.00421, -0.251214) --  (2.9875, 
-0.232285) --  (2.97749, -0.222114) --  (2.94949, -0.191875) --  (2.94643, 
-0.188575) --  (2.94458, -0.186595) --  (2.93709, -0.178571) --  (2.92589, 
-0.166249) --  (2.92214, -0.162248) --  (2.91172, -0.15092) --  (2.90536, 
-0.144023) --  (2.89602, -0.133929) --  (2.89528, -0.133111) --  (2.89477, 
-0.132562) --  (2.88482, -0.121465) --  (2.87886, -0.115191) --  (2.86737, 
-0.102693) --  (2.86429, -0.0992741) --  (2.85499, -0.0892857) --  (2.84601, 
-0.0794442) --  (2.84375, -0.0769665) --  (2.83997, -0.0728376) --  (2.8296, 
-0.0615317) --  (2.82321, -0.0545858) --  (2.81405, -0.0446429) --  (2.81317, 
-0.0436779) --  (2.81305, -0.0435498) --  (2.81258, -0.0430295) --  (2.80496, 
-0.0347163) --  (2.80268, -0.0322269) --  (2.80152, -0.0309624); %anti stokes lower, enter new riemann sheet %
\draw[line width=2] (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531); %stokes 3 upper %
\draw[line width=2] (1.64312, 5.) --  (1.63996, 4.92727) --  (1.63872, 4.89514) --  (1.63553, 
4.82179) --  (1.63209, 4.74512) --  (1.63113, 4.72071) --  (1.62766, 4.64357) --  
(1.62401, 4.56288) --  (1.62336, 4.54637) --  (1.6197, 4.46536) --  (1.61573, 
4.38054) --  (1.6154, 4.37213) --  (1.61142, 4.28714) --  (1.61133, 4.28505) --  
(1.60723, 4.19808) --  (1.60722, 4.19804) --  (1.60722, 4.198) --  (1.60714, 
4.19632) --  (1.60297, 4.10893) --  (1.60286, 4.10679) --  (1.59888, 4.02395) --  
(1.59866, 4.01982) --  (1.59843, 4.01548) --  (1.59462, 3.93696) --  (1.59429, 
3.93071) --  (1.59394, 3.92412) --  (1.5903, 3.85001) --  (1.58985, 3.84161) --  
(1.58937, 3.83274) --  (1.58592, 3.76309) --  (1.58535, 3.7525) --  (1.58473, 
3.74132) --  (1.58148, 3.6762) --  (1.58077, 3.66339) --  (1.58002, 3.64986) --  
(1.57845, 3.61884) --  (1.57696, 3.58935) --  (1.57612, 3.57429) --  (1.57523, 
3.55836) --  (1.57238, 3.50252) --  (1.5714, 3.48518) --  (1.57035, 3.46682) --  
(1.56773, 3.41574) --  (1.56659, 3.39607) --  (1.56539, 3.37524) --  (1.563, 
3.32899) --  (1.56171, 3.30696) --  (1.56034, 3.28361) --  (1.55819, 3.24229) --  
(1.55674, 3.21786) --  (1.55519, 3.19193) --  (1.55329, 3.15562) --  (1.55168, 
3.12875) --  (1.54995, 3.10021) --  (1.54831, 3.069) --  (1.54652, 3.03964) --  
(1.5446, 3.00844) --  (1.54323, 2.98243) --  (1.54126, 2.95054) --  (1.53915, 
2.91661) --  (1.53805, 2.89591) --  (1.53589, 2.86143) --  (1.53358, 2.82472) --  
(1.53277, 2.80943) --  (1.53041, 2.77232) --  (1.52789, 2.73277) --  (1.52737, 
2.72302) --  (1.52481, 2.68321) --  (1.52207, 2.64076) --  (1.52185, 2.63667) --  
(1.51908, 2.59411) --  (1.51786, 2.57537) --  (1.51623, 2.55037) --  (1.51609, 
2.54867) --  (1.51321, 2.505) --  (1.51053, 2.4641) --  (1.50989, 2.45647) --  
(1.5072, 2.41589) --  (1.50469, 2.37791) --  (1.50352, 2.36418) --  (1.50102, 
2.32679) --  (1.50035, 2.31805) --  (1.49861, 2.29183) --  (1.49787, 2.28223) --  
(1.49707, 2.27186) --  (1.49554, 2.24881) --  (1.49467, 2.23768) --  (1.49373, 
2.22564) --  (1.49243, 2.20581) --  (1.49142, 2.19312) --  (1.49034, 2.1794) --  
(1.48926, 2.16284) --  (1.48813, 2.14857) --  (1.4869, 2.13312) --  (1.48605, 
2.11989) --  (1.48476, 2.10402) --  (1.4834, 2.08683) --  (1.48278, 2.07697) --  
(1.48137, 2.05946) --  (1.47985, 2.0405) --  (1.47946, 2.03407) --  (1.47787, 
2.01491) --  (1.47624, 1.99414) --  (1.47607, 1.99121) --  (1.47433, 1.97036) --  
(1.47262, 1.94838) --  (1.47255, 1.94775) --  (1.47071, 1.9258) --  (1.46797, 
1.90091) --  (1.467, 1.88125) --  (1.46629, 1.86243) --  (1.45961, 1.80671) --  
(1.45937, 1.79214) --  (1.45859, 1.77717) --  (1.45553, 1.74871) --  (1.45274, 
1.71759); %stokes 1 upper %
\draw[line width=2] (5., 2.62531) --  (4.8882, 2.59411) --  (4.84544, 2.58212) --  (4.73287, 2.54992) --  (4.64286, 2.52468) --  (4.61728, 2.51776) --  (4.57237, 2.505) --  (4.46429, 2.47411) --  (4.38906, 2.45343) --  (4.28571, 2.42346) --  (4.25856, 2.41589) --  (4.16158, 2.38873) --  (4.10714, 2.37259) --  (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634); %stokes 2 upper %
\draw[line width=2]   (-0.202951, -2.95862) --  
  (-0.200195, -2.93562) --  (-0.19149, -2.85714) --  (-0.17978, -2.76846) --  
  (-0.179635, -2.76733) --  (-0.169123, -2.67857) --  (-0.157922, -2.59961) --  
  (-0.154991, -2.5775) --  (-0.145157, -2.5) --  (-0.134859, -2.43257) --  
  (-0.128104, -2.38548) --  (-0.119366, -2.32143) --  (-0.110286, -2.26629) --  
  (-0.098751, -2.19223) --  (-0.0914861, -2.14286) --  (-0.0840246, 
  -2.10084) --  (-0.0665157, -1.99754) --  (-0.0612248, -1.96429) --  
  (-0.0558769, -1.93635) --  (-0.0309274, -1.80118) --  (-0.0282631, 
  -1.78571) --  (-0.0256252, -1.7729) --  (6.66134*10^-16, -1.64531) --  
  (0.00684419, -1.61056) --  (0.0074858, -1.60714) --  (0.00847259, 
  -1.60291) --  (0.0413201, -1.44923) --  (0.0460232, -1.42857) --  (0.0522023, 
  -1.40247) --  (0.0783845, -1.28919) --  (0.0873543, -1.25) --  (0.101108, 
  -1.19945) --  (0.118244, -1.13055) --  (0.134144, -1.07143) --  (0.155701, 
  -0.993578) --  (0.161072, -0.973393) --  (0.18307, -0.892857) --  (0.206283, 
  -0.817427) --  (0.216823, -0.784446) --  (0.238182, -0.714286) --  (0.254153, 
  -0.662791) --  (0.266871, -0.625) --  (0.285107, -0.571732) --  (0.296725, 
  -0.535714) --  (0.305216, -0.509751) --  (0.357143, -0.364837) --  (0.35946, 
  -0.358301) --  (0.359903, -0.357143) --  (0.360595, -0.355417) --  (0.415534, 
  -0.207767) --  (0.427361, -0.178571) --  (0.445731, -0.134277) --  (0.47493, 
  -0.0588937) --  (0.5, 0.); %stokes lower, enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,1.637) -- (3.423,5); %branch cut  
\draw [<->,thick,black] (1.95,2.5) arc (60:-195:1);
\node at (2.9,1.5) {Valid};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}{center}
\fill [gray!30!white] (1.445,1.637) circle (1.5);
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (2.77201,2.7854*10^-20) --  (2.70201, 0.0775665) --  (2.68751, 0.093756) --  (2.60658, 
0.178571) --  (2.57568, 0.216414) --  (2.52971, 0.267857) --  (2.5, 0.302217) --  
(2.46544, 0.339862) --  (2.44962, 0.357143) --  (2.40975, 0.402269) --  
(2.35594, 0.463683) --  (2.32143, 0.504328) --  (2.29293, 0.535714) --  
(2.24733, 0.587949) --  (2.2151, 0.625) --  (2.14286, 0.711651) --  (2.14122, 
0.713469) --  (2.14049, 0.714286) --  (2.13871, 0.716358) --  (2.03495, 
0.838905) --  (1.9841, 0.892857) --  (1.93176, 0.96588) --  (1.8869, 1.02084) --  
(1.84647, 1.07143) --  (1.83061, 1.09388) --  (1.78571, 1.1526) --  (1.77884, 
1.16071) --  (1.77482, 1.16616) --  (1.73145, 1.22287) --  (1.7111, 1.25) --  
(1.69643, 1.27057) --  (1.68317, 1.28801) --  (1.67779, 1.29464) --  (1.6676, 
1.30906) --  (1.6592, 1.32067) --  (1.64472, 1.33929) --  (1.63536, 1.35339) --  
(1.61688, 1.37906) --  (1.61328, 1.38393) --  (1.60714, 1.39324) --  (1.5884, 
1.4192) --  (1.58084, 1.42857) --  (1.56829, 1.448) --  (1.56538, 1.45233) --  
(1.54948, 1.47321) --  (1.54242, 1.48549) --  (1.52197, 1.5158) --  (1.52064, 
1.51786) --  (1.52, 1.51893) --  (1.51786, 1.52237) --  (1.50538, 1.54018) --  
(1.4976, 1.55237) --  (1.48674, 1.5625) --  (1.47806, 1.5824) --  (1.47593, 
1.58618) --  (1.47321, 1.59116) --  (1.46112, 1.60747) --  (1.45617, 1.61574) -- (1.44,1.64) -- (1.445,1.637) -- (-4,1.637) -- (-4,0) -- cycle;
\fill [gray!80!white] (-5,-3) rectangle (5,5);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (1.445,1.637) -- (3.423,5) -- (-4,5) -- (-4,1.637) -- cycle;
\fill [gray!80!white] (-5,-3) rectangle (5,5);
\end{scope}
\fill [gray!30!white] (1.445,-1.637) circle (1.5);
\begin{scope}
\clip (1.445,-1.637) circle (1.5);
\clip (2.77201, -1.35016*10^-20) -- (2.7434, -0.0324122) -- (2.70244, 
-0.0773534) -- (2.69143, -0.0892857) -- (2.68751, -0.093756) -- (2.60658, 
-0.178571) -- (2.57568, -0.216414) -- (2.52971, -0.267857) -- (2.5, 
-0.302217) -- (2.46544, -0.339862) -- (2.44962, -0.357143) -- (2.40975, 
-0.402269) -- (2.35594, -0.463683) -- (2.32143, -0.504328) -- (2.29293, 
-0.535714) -- (2.24733, -0.587949) -- (2.2151, -0.625) -- (2.14286, 
-0.711651) -- (2.14122, -0.713469) -- (2.14049, -0.714286) -- (2.13871, 
-0.716358) -- (2.03495, -0.838905) -- (1.9841, -0.892857) -- (1.93176, 
-0.96588) -- (1.8869, -1.02084) -- (1.84647, -1.07143) -- (1.82995, 
-1.09354) -- (1.78571, -1.1526) -- (1.77884, -1.16071) -- (1.77482, 
-1.16616) -- (1.73145, -1.22287) -- (1.7111, -1.25) -- (1.69643, -1.27057) -- 
(1.68306, -1.28796) -- (1.66669, -1.30951) -- (1.64313, -1.33929) -- 
(1.63505, -1.35324) -- (1.61328, -1.38393) -- (1.60714, -1.39324) -- 
(1.58821, -1.4191) -- (1.58084, -1.42857) -- (1.56829, -1.448) -- (1.56538, 
-1.45233) -- (1.54948, -1.47321) -- (1.54242, -1.48549) -- (1.52197, 
-1.5158) -- (1.52064, -1.51786) -- (1.52002, -1.51894) -- (1.51786, 
-1.52237) -- (1.50538, -1.54018) -- (1.4976, -1.55237) -- (1.47646, 
-1.57691) -- (1.47806, -1.5824) -- (1.47593, -1.58618) -- (1.47321, 
-1.59116) -- (1.46337, -1.60519) -- (1.46178, -1.60809) -- (1.445,-1.637) -- (-3,-1.637) -- (-3,3) -- cycle;
\fill [gray!80!white] (-3,-3) rectangle (3,3);
\end{scope}
\begin{scope}
\clip (1.445,-1.637) circle (1.5); 
\clip (3.423,-5) -- (1.445,-1.637) -- (-3,-1.637) -- (-3,-5) -- cycle;
\fill [gray!80!white] (-5,-5) rectangle (3,3);
\end{scope}
\fill [gray!80!white] (1.445,1.637) -- (2.84,4) -- (-4,4) -- (-4,0) -- (2.77,0) -- cycle;
\fill [gray!80!white] (1.445,-1.637) -- (2.84,-4) -- (-4,-4) -- (-4,0) -- (2.77,0) -- cycle;
\fill [gray!30!white] (1.445,1.637) -- (2.84,4) -- (4,4) -- (4,0) -- (2.77,0) -- cycle;
\fill [gray!30!white] (1.445,-1.637) -- (2.84,-4) -- (4,-4) -- (4,0) -- (2.77,0) -- cycle;
\draw[<->] (-5,0) -- (5,0);
\node [right] at (5,0) {Re(s)};
\draw[<->] (0,-5) -- (0,5);
\node [above] at (0,5) {Im(s)};
\draw [dashed,line width=2]  (-5., 2.8453 ) --  (-4.96965, 2.84197 ) --  (-4.72656, 2.81529 ) --  (-4.64286,  2.80596 ) --  (-4.51031, 2.79087 ) --  (-4.43531, 2.78235 ) --  (-4.31034,  2.76786 ) --  (-4.28571, 2.765 ) --  (-4.1458,2.74853 ) --  (-4.044, 2.73628 ) -- (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929);  %anti stokes 1 upper %
\draw [dashed,line width=2] (2.77201,2.7854*10^-20) --  (2.70201, 0.0775665) --  (2.68751, 0.093756) --  (2.60658, 
0.178571) --  (2.57568, 0.216414) --  (2.52971, 0.267857) --  (2.5, 0.302217) --  
(2.46544, 0.339862) --  (2.44962, 0.357143) --  (2.40975, 0.402269) --  
(2.35594, 0.463683) --  (2.32143, 0.504328) --  (2.29293, 0.535714) --  
(2.24733, 0.587949) --  (2.2151, 0.625) --  (2.14286, 0.711651) --  (2.14122, 
0.713469) --  (2.14049, 0.714286) --  (2.13871, 0.716358) --  (2.03495, 
0.838905) --  (1.9841, 0.892857) --  (1.93176, 0.96588) --  (1.8869, 1.02084) --  
(1.84647, 1.07143) --  (1.83061, 1.09388) --  (1.78571, 1.1526) --  (1.77884, 
1.16071) --  (1.77482, 1.16616) --  (1.73145, 1.22287) --  (1.7111, 1.25) --  
(1.69643, 1.27057) --  (1.68317, 1.28801) --  (1.67779, 1.29464) --  (1.6676, 
1.30906) --  (1.6592, 1.32067) --  (1.64472, 1.33929) --  (1.63536, 1.35339) --  
(1.61688, 1.37906) --  (1.61328, 1.38393) --  (1.60714, 1.39324) --  (1.5884, 
1.4192) --  (1.58084, 1.42857) --  (1.56829, 1.448) --  (1.56538, 1.45233) --  
(1.54948, 1.47321) --  (1.54242, 1.48549) --  (1.52197, 1.5158) --  (1.52064, 
1.51786) --  (1.52, 1.51893) --  (1.51786, 1.52237) --  (1.50538, 1.54018) --  
(1.4976, 1.55237) --  (1.48674, 1.5625) --  (1.47806, 1.5824) --  (1.47593, 
1.58618) --  (1.47321, 1.59116) --  (1.46112, 1.60747) --  (1.45617, 1.61574) -- (1.44,1.64);  %anti stokes 2 upper %
\draw[dashed,line width=2] (5., -2.50904) --  (4.99837, -2.50707) --  (4.99245, -2.5) --  (4.95893, 
-2.45917) --  (4.93416, -2.42912) --  (4.91786, -2.4086) --  (4.88917, 
-2.37526) --  (4.86977, -2.35195) --  (4.844, -2.32143) --  (4.83571, 
-2.3114) --  (4.80536, -2.27482) --  (4.77585, -2.23973) --  (4.75357, 
-2.21312) --  (4.74088, -2.19802) --  (4.7125, -2.16464) --  (4.6939, 
-2.14286) --  (4.67628, -2.12176) --  (4.67143, -2.11601) --  (4.66295, 
-2.10601) --  (4.61172, -2.04531) --  (4.58929, -2.01761) --  (4.55043, 
-1.97393) --  (4.54694, -1.96985) --  (4.5421, -1.96429) --  (4.50714, 
-1.92304) --  (4.48227, -1.89384) --  (4.43812, -1.84275) --  (4.425, 
-1.82698) --  (4.41741, -1.81872) --  (4.38855, -1.78571) --  (4.38393, 
-1.7803) --  (4.35253, -1.74364) --  (4.34286, -1.73247) --  (4.32622, 
-1.71336) --  (4.2876, -1.66881) --  (4.26071, -1.6362) --  (4.2225, 
-1.59473) --  (4.21474, -1.58584) --  (4.17857, -1.54424) --  (4.15751, 
-1.52015) --  (4.1035, -1.4593) --  (4.09643, -1.4513) --  (4.09228, 
-1.44663) --  (4.07603, -1.42857) --  (4.05536, -1.40487) --  (4.02713, 
-1.37272) --  (4.01429, -1.35825) --  (3.9925, -1.33386) --  (3.96185, 
-1.29941) --  (3.93214, -1.26387) --  (3.89647, -1.22653) --  (3.88193, 
-1.21025) --  (3.85, -1.17436) --  (3.83116, -1.15334) --  (3.77165, 
-1.08791) --  (3.76786, -1.08352) --  (3.7656, -1.08125) --  (3.75653, 
-1.07143) --  (3.72679, -1.03802) --  (3.70021, -1.0084) --  (3.68571, 
-0.992386) --  (3.66141, -0.965756) --  (3.63464, -0.936342) --  (3.60357, 
-0.899456) --  (3.56902, -0.864516) --  (3.55156, -0.845286) --  (3.52143, 
-0.81204) --  (3.50347, -0.792384) --  (3.44199, -0.726039) --  (3.43929, 
-0.723116) --  (3.43764, -0.72143) --  (3.43101, -0.714286) --  (3.41875, 
-0.700805) --  (3.40482, -0.685557) --  (3.39821, -0.678349) --  (3.3872, 
-0.666385) --  (3.37197, -0.649837) --  (3.35714, -0.632963) --  (3.33909, 
-0.614206) --  (3.33246, -0.606972) --  (3.31607, -0.588498) --  (3.30625, 
-0.578412) --  (3.27774, -0.547627) --  (3.275, -0.544569) --  (3.26663, 
-0.535714) --  (3.2405, -0.507135) --  (3.23393, -0.49957) --  (3.22299, 
-0.488146) --  (3.20762, -0.471519) --  (3.19286, -0.454695) --  (3.17472, 
-0.435983) --  (3.16831, -0.428994) --  (3.15179, -0.410354) --  (3.14187, 
-0.400247) --  (3.11363, -0.369801) --  (3.11071, -0.366551) --  (3.10896, 
-0.364781) --  (3.10181, -0.357143) --  (3.09018, -0.344393) --  (3.0761, 
-0.32905) --  (3.06964, -0.322019) --  (3.05962, -0.311423) --  (3.05896, 
-0.310703) --  (3.04911, -0.299779) --  (3.04319, -0.293564) --  (3.0316, 
-0.281008) --  (3.02857, -0.277673) --  (3.02675, -0.275771) --  (3.0194, 
-0.267857) --  (3.01033, -0.257899) --  (3.00421, -0.251214) --  (2.9875, 
-0.232285) --  (2.97749, -0.222114) --  (2.94949, -0.191875) --  (2.94643, 
-0.188575) --  (2.94458, -0.186595) --  (2.93709, -0.178571) --  (2.92589, 
-0.166249) --  (2.92214, -0.162248) --  (2.91172, -0.15092) --  (2.90536, 
-0.144023) --  (2.89602, -0.133929) --  (2.89528, -0.133111) --  (2.89477, 
-0.132562) --  (2.88482, -0.121465) --  (2.87886, -0.115191) --  (2.86737, 
-0.102693) --  (2.86429, -0.0992741) --  (2.85499, -0.0892857) --  (2.84601, 
-0.0794442) --  (2.84375, -0.0769665) --  (2.83997, -0.0728376) --  (2.8296, 
-0.0615317) --  (2.82321, -0.0545858) --  (2.81405, -0.0446429) --  (2.81317, 
-0.0436779) --  (2.81305, -0.0435498) --  (2.81258, -0.0430295) --  (2.80496, 
-0.0347163) --  (2.80268, -0.0322269) --  (2.80152, -0.0309624); %anti stokes lower, enter new riemann sheet %
\draw[line width=2] (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531); %stokes 3 upper %
\draw[line width=2] (1.64312, 5.) --  (1.63996, 4.92727) --  (1.63872, 4.89514) --  (1.63553, 
4.82179) --  (1.63209, 4.74512) --  (1.63113, 4.72071) --  (1.62766, 4.64357) --  
(1.62401, 4.56288) --  (1.62336, 4.54637) --  (1.6197, 4.46536) --  (1.61573, 
4.38054) --  (1.6154, 4.37213) --  (1.61142, 4.28714) --  (1.61133, 4.28505) --  
(1.60723, 4.19808) --  (1.60722, 4.19804) --  (1.60722, 4.198) --  (1.60714, 
4.19632) --  (1.60297, 4.10893) --  (1.60286, 4.10679) --  (1.59888, 4.02395) --  
(1.59866, 4.01982) --  (1.59843, 4.01548) --  (1.59462, 3.93696) --  (1.59429, 
3.93071) --  (1.59394, 3.92412) --  (1.5903, 3.85001) --  (1.58985, 3.84161) --  
(1.58937, 3.83274) --  (1.58592, 3.76309) --  (1.58535, 3.7525) --  (1.58473, 
3.74132) --  (1.58148, 3.6762) --  (1.58077, 3.66339) --  (1.58002, 3.64986) --  
(1.57845, 3.61884) --  (1.57696, 3.58935) --  (1.57612, 3.57429) --  (1.57523, 
3.55836) --  (1.57238, 3.50252) --  (1.5714, 3.48518) --  (1.57035, 3.46682) --  
(1.56773, 3.41574) --  (1.56659, 3.39607) --  (1.56539, 3.37524) --  (1.563, 
3.32899) --  (1.56171, 3.30696) --  (1.56034, 3.28361) --  (1.55819, 3.24229) --  
(1.55674, 3.21786) --  (1.55519, 3.19193) --  (1.55329, 3.15562) --  (1.55168, 
3.12875) --  (1.54995, 3.10021) --  (1.54831, 3.069) --  (1.54652, 3.03964) --  
(1.5446, 3.00844) --  (1.54323, 2.98243) --  (1.54126, 2.95054) --  (1.53915, 
2.91661) --  (1.53805, 2.89591) --  (1.53589, 2.86143) --  (1.53358, 2.82472) --  
(1.53277, 2.80943) --  (1.53041, 2.77232) --  (1.52789, 2.73277) --  (1.52737, 
2.72302) --  (1.52481, 2.68321) --  (1.52207, 2.64076) --  (1.52185, 2.63667) --  
(1.51908, 2.59411) --  (1.51786, 2.57537) --  (1.51623, 2.55037) --  (1.51609, 
2.54867) --  (1.51321, 2.505) --  (1.51053, 2.4641) --  (1.50989, 2.45647) --  
(1.5072, 2.41589) --  (1.50469, 2.37791) --  (1.50352, 2.36418) --  (1.50102, 
2.32679) --  (1.50035, 2.31805) --  (1.49861, 2.29183) --  (1.49787, 2.28223) --  
(1.49707, 2.27186) --  (1.49554, 2.24881) --  (1.49467, 2.23768) --  (1.49373, 
2.22564) --  (1.49243, 2.20581) --  (1.49142, 2.19312) --  (1.49034, 2.1794) --  
(1.48926, 2.16284) --  (1.48813, 2.14857) --  (1.4869, 2.13312) --  (1.48605, 
2.11989) --  (1.48476, 2.10402) --  (1.4834, 2.08683) --  (1.48278, 2.07697) --  
(1.48137, 2.05946) --  (1.47985, 2.0405) --  (1.47946, 2.03407) --  (1.47787, 
2.01491) --  (1.47624, 1.99414) --  (1.47607, 1.99121) --  (1.47433, 1.97036) --  
(1.47262, 1.94838) --  (1.47255, 1.94775) --  (1.47071, 1.9258) --  (1.46797, 
1.90091) --  (1.467, 1.88125) --  (1.46629, 1.86243) --  (1.45961, 1.80671) --  
(1.45937, 1.79214) --  (1.45859, 1.77717) --  (1.45553, 1.74871) --  (1.45274, 
1.71759); %stokes 1 upper %
\draw[line width=2] (5., 2.62531) --  (4.8882, 2.59411) --  (4.84544, 2.58212) --  (4.73287, 2.54992) --  (4.64286, 2.52468) --  (4.61728, 2.51776) --  (4.57237, 2.505) --  (4.46429, 2.47411) --  (4.38906, 2.45343) --  (4.28571, 2.42346) --  (4.25856, 2.41589) --  (4.16158, 2.38873) --  (4.10714, 2.37259) --  (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634); %stokes 2 upper %
\draw[line width=2] (-0.384044, -5.) -- (-0.383117, -4.98701) -- (-0.372046, -4.82888) -- 
(-0.371526, -4.82143) -- (-0.370991, -4.8145) -- (-0.358544, -4.64356) -- 
(-0.358491, -4.64286) -- (-0.358441, -4.64221) -- (-0.357143, -4.62489) -- 
(-0.351812, -4.55357) -- (-0.345438, -4.47014) -- (-0.345026, -4.46429) -- 
(-0.344529, -4.45798) -- (-0.331945, -4.29831) -- (-0.330973, -4.28571) -- 
(-0.329897, -4.27209) -- (-0.317922, -4.12675) -- (-0.316422, -4.10714) -- 
(-0.314577, -4.08586) -- (-0.303323, -3.95548) -- (-0.301044, -3.92857) -- 
(-0.298494, -3.89925) -- (-0.288097, -3.78452) -- (-0.285201, -3.75) -- 
(-0.28156, -3.71221) -- (-0.272185, -3.61391) -- (-0.268193, -3.57143) -- 
(-0.263672, -3.52469) -- (-0.255521, -3.44367) -- (-0.250797, -3.39286) -- 
(-0.244709, -3.33664) -- (-0.238029, -3.27384) -- (-0.231747, -3.21429) -- 
(-0.224526, -3.14798) -- (-0.219621, -3.10448) -- (-0.212453, -3.03571) -- (-0.202951, -2.95862) --  
  (-0.200195, -2.93562) --  (-0.19149, -2.85714) --  (-0.17978, -2.76846) --  
  (-0.179635, -2.76733) --  (-0.169123, -2.67857) --  (-0.157922, -2.59961) --  
  (-0.154991, -2.5775) --  (-0.145157, -2.5) --  (-0.134859, -2.43257) --  
  (-0.128104, -2.38548) --  (-0.119366, -2.32143) --  (-0.110286, -2.26629) --  
  (-0.098751, -2.19223) --  (-0.0914861, -2.14286) --  (-0.0840246, 
  -2.10084) --  (-0.0665157, -1.99754) --  (-0.0612248, -1.96429) --  
  (-0.0558769, -1.93635) --  (-0.0309274, -1.80118) --  (-0.0282631, 
  -1.78571) --  (-0.0256252, -1.7729) --  (6.66134*10^-16, -1.64531) --  
  (0.00684419, -1.61056) --  (0.0074858, -1.60714) --  (0.00847259, 
  -1.60291) --  (0.0413201, -1.44923) --  (0.0460232, -1.42857) --  (0.0522023, 
  -1.40247) --  (0.0783845, -1.28919) --  (0.0873543, -1.25) --  (0.101108, 
  -1.19945) --  (0.118244, -1.13055) --  (0.134144, -1.07143) --  (0.155701, 
  -0.993578) --  (0.161072, -0.973393) --  (0.18307, -0.892857) --  (0.206283, 
  -0.817427) --  (0.216823, -0.784446) --  (0.238182, -0.714286) --  (0.254153, 
  -0.662791) --  (0.266871, -0.625) --  (0.285107, -0.571732) --  (0.296725, 
  -0.535714) --  (0.305216, -0.509751) --  (0.357143, -0.364837) --  (0.35946, 
  -0.358301) --  (0.359903, -0.357143) --  (0.360595, -0.355417) --  (0.415534, 
  -0.207767) --  (0.427361, -0.178571) --  (0.445731, -0.134277) --  (0.47493, 
  -0.0588937) --  (0.5, 0.); %stokes lower, enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,1.637) -- (3.423,5); %branch cut  
\draw [dashed,line width=2] (2.77201, -1.35016*10^-20) -- (2.7434, -0.0324122) -- (2.70244, 
-0.0773534) -- (2.69143, -0.0892857) -- (2.68751, -0.093756) -- (2.60658, 
-0.178571) -- (2.57568, -0.216414) -- (2.52971, -0.267857) -- (2.5, 
-0.302217) -- (2.46544, -0.339862) -- (2.44962, -0.357143) -- (2.40975, 
-0.402269) -- (2.35594, -0.463683) -- (2.32143, -0.504328) -- (2.29293, 
-0.535714) -- (2.24733, -0.587949) -- (2.2151, -0.625) -- (2.14286, 
-0.711651) -- (2.14122, -0.713469) -- (2.14049, -0.714286) -- (2.13871, 
-0.716358) -- (2.03495, -0.838905) -- (1.9841, -0.892857) -- (1.93176, 
-0.96588) -- (1.8869, -1.02084) -- (1.84647, -1.07143) -- (1.82995, 
-1.09354) -- (1.78571, -1.1526) -- (1.77884, -1.16071) -- (1.77482, 
-1.16616) -- (1.73145, -1.22287) -- (1.7111, -1.25) -- (1.69643, -1.27057) -- 
(1.68306, -1.28796) -- (1.66669, -1.30951) -- (1.64313, -1.33929) -- 
(1.63505, -1.35324) -- (1.61328, -1.38393) -- (1.60714, -1.39324) -- 
(1.58821, -1.4191) -- (1.58084, -1.42857) -- (1.56829, -1.448) -- (1.56538, 
-1.45233) -- (1.54948, -1.47321) -- (1.54242, -1.48549) -- (1.52197, 
-1.5158) -- (1.52064, -1.51786) -- (1.52002, -1.51894) -- (1.51786, 
-1.52237) -- (1.50538, -1.54018) -- (1.4976, -1.55237) -- (1.47646, 
-1.57691) -- (1.47806, -1.5824) -- (1.47593, -1.58618) -- (1.47321, 
-1.59116) -- (1.46337, -1.60519) -- (1.46178, -1.60809); %anti stokes lower 1 %
\draw [dashed,line width=2] (-5., -2.8453) -- (-4.96965, -2.84197) -- (-4.72656, -2.81529) -- 
(-4.64286, -2.80596) -- (-4.51031, -2.79087) -- (-4.43531, -2.78235) -- 
(-4.31034, -2.76786) -- (-4.28571, -2.765) -- (-4.1458, -2.74853) -- 
(-4.044, -2.73628) -- (-3.92857, -2.72243) -- (-3.85813, -2.71379) -- 
(-3.75, -2.70042) -- (-3.57644, -2.67857) -- (-3.57243, -2.67807) -- 
(-3.57143, -2.67794) -- (-3.56972, -2.67772) -- (-3.28874, -2.64135) -- 
(-3.21429, -2.6315) -- (-3.08519, -2.61402) -- (-3.00726, -2.60351) -- 
(-2.90452, -2.58929) -- (-2.85714, -2.58273) -- (-2.72804, -2.56455) -- 
(-2.58871, -2.54435) -- (-2.5, -2.53153) -- (-2.45127, -2.52437) -- 
(-2.32143, -2.5049) -- (-2.28934, -2.5) -- (-2.1771, -2.48288) -- 
(-2.14286, -2.47755) -- (-2.07711, -2.46712) -- (-1.9056, -2.44006) -- 
(-1.78571, -2.42052) -- (-1.63709, -2.39574) -- (-1.54561, -2.37995) -- 
(-1.42857, -2.35988) -- (-1.37156, -2.34993) -- (-1.25, -2.32811) -- 
(-1.21347, -2.32143) -- (-1.10941, -2.30244) -- (-1.07143, -2.29531) -- 
(-0.986612, -2.27902) -- (-0.877448, -2.25831) -- (-0.85068, -2.25323) -- 
(-0.794442, -2.24204) -- (-0.782464, -2.23966) -- (-0.74471, -2.23214) -- 
(-0.715759, -2.2264) -- (-0.60093, -2.20324) -- (-0.387174, -2.15787) -- 
(-0.357143, -2.15158) -- (-0.344876, -2.14899) -- (-0.317289, -2.14286) -- 
(-0.178571, -2.11204) -- (-0.0977915, -2.09396) -- (6.66134*10^-16, 
-2.07077) -- (0.0720845, -2.05357) -- (0.144188, -2.03638) -- (0.284904, 
-2.00041) -- (0.357143, -1.98236) -- (0.38137, -1.9764) -- (0.42637, 
-1.96429) -- (0.535714, -1.93477) -- (0.613907, -1.9141) -- (0.714286, 
-1.88453) -- (0.747683, -1.875) -- (0.838935, -1.84804) -- (0.892857, 
-1.83113) -- (1.03762, -1.78571) -- (1.05796, -1.77898) -- (1.07143, 
-1.77414) -- (1.14315, -1.74985) -- (1.16443, -1.74293) -- (1.16977, 
-1.74107) -- (1.25, -1.71241) -- (1.26909, -1.70597) -- (1.29399, 
-1.69643) -- (1.29464, -1.69618) -- (1.32048, -1.68703) -- (1.33929, 
-1.67928) -- (1.35375, -1.67411) -- (1.37115, -1.66772) -- (1.38393, 
-1.66177) -- (1.41382, -1.64985) -- (1.43,-1.67); %anti stokes lower 2 %
\draw [dashed,line width=2] (2.7, -0.0265197) -- (2.70563, -0.024494) -- (2.73813, -0.0127709) -- 
(2.74107, -0.0117082) -- (2.74356, -0.0108036) -- (2.76161, -0.00423397) -- 
(2.77317, 
 6.66134*10^-16) -- (2.78035, 0.00779142) -- (2.78214, 0.00967057) -- 
(2.78513, 0.0129999) -- (2.79677, 0.0257004) -- (2.80268, 0.0319383) -- 
(2.81257, 0.0430196) -- (2.81317, 0.0436743) -- (2.82321, 0.0543416) -- 
(2.83993, 0.0726918) -- (2.84375, 0.0768801) -- (2.84603, 0.079392) -- 
(2.85499, 0.0892857) -- (2.86429, 0.0992741) -- (2.87889, 0.115056) -- 
(2.89469, 0.132197) -- (2.90536, 0.14379) -- (2.91175, 0.150778) -- 
(2.93707, 0.178571) -- (2.94458, 0.186595) -- (2.94643, 0.188446) -- 
(2.94949, 0.191875) -- (2.96696, 0.210711) -- (2.97749, 0.222114) -- 
(2.9875, 0.232982) -- (2.99388, 0.240112) -- (3.00424, 0.251346) -- 
(3.00804, 0.255387) -- (3.01031, 0.257948) -- (3.0194, 0.267857) -- 
(3.02857, 0.277673) -- (3.0316, 0.281008) -- (3.04319, 0.293564) -- 
(3.04911, 0.299779) -- (3.05896, 0.310703) -- (3.05962, 0.311423) -- 
(3.06964, 0.322019) -- (3.0761, 0.32905) -- (3.09018, 0.344393) -- 
(3.10181, 0.357143) -- (3.10896, 0.364781) -- (3.11071, 0.366551) -- 
(3.11363, 0.369801) -- (3.14187, 0.400247) -- (3.15179, 0.410354) -- 
(3.16831, 0.428994) -- (3.17472, 0.435983) -- (3.18426, 0.446429) -- 
(3.19286, 0.455636) -- (3.20762, 0.471519) -- (3.22299, 0.488146) -- 
(3.23393, 0.499987) -- (3.2405, 0.507135) -- (3.26663, 0.535714) -- 
(3.27335, 0.542893) -- (3.275, 0.544569) -- (3.27774, 0.547627) -- 
(3.30625, 0.578412) -- (3.31607, 0.588498) -- (3.33246, 0.606972) -- 
(3.33661, 0.611489) -- (3.33909, 0.614206) -- (3.34892, 0.625) -- (3.35714, 
0.633836) -- (3.37197, 0.649837) -- (3.3872, 0.666385) -- (3.39821, 
0.678349) -- (3.40482, 0.685557) -- (3.43099, 0.714286) -- (3.43764, 
0.72143) -- (3.43929, 0.723116) -- (3.44202, 0.726177) -- (3.47051, 
0.757094) -- (3.48036, 0.767852) -- (3.49684, 0.785933) -- (3.50332, 
0.793037) -- (3.52143, 0.81204) -- (3.53615, 0.828837) -- (3.55168, 
0.845827) -- (3.5625, 0.857299) -- (3.56902, 0.864516) -- (3.60357, 
0.899456) -- (3.63464, 0.936342) -- (3.66141, 0.965756) -- (3.68571, 
0.992386) -- (3.70021, 1.0084) -- (3.72679, 1.03802) -- (3.75653, 1.07143) -- 
(3.7656, 1.08125) -- (3.76786, 1.08352) -- (3.77165, 1.08791) -- (3.83116, 
1.15334) -- (3.85, 1.17436) -- (3.88193, 1.21025) -- (3.89647, 1.22653) -- 
(3.93214, 1.26387) -- (3.96185, 1.29941) -- (3.9925, 1.33386) -- (4.01429, 
1.35825) -- (4.02713, 1.37272) -- (4.07597, 1.42857) -- (4.09228, 1.44663) -- 
(4.09643, 1.4513) -- (4.1035, 1.4593) -- (4.15751, 1.52015) -- (4.17857, 
1.5426) -- (4.21474, 1.58584) -- (4.2225, 1.59473) -- (4.26071, 1.6362) -- 
(4.2876, 1.66881) -- (4.32622, 1.71336) -- (4.34286, 1.73173) -- (4.35253, 
1.74364) -- (4.38845, 1.78571) -- (4.41741, 1.81872) -- (4.425, 1.82698) -- 
(4.43812, 1.84275) -- (4.48227, 1.89384) -- (4.50714, 1.92304) -- (4.5421, 
1.96429) -- (4.54694, 1.96985) -- (4.55043, 1.97393) -- (4.58929, 2.01761) -- 
(4.61172, 2.04531) -- (4.66295, 2.10601) -- (4.67143, 2.11601) -- (4.67628, 
2.12176) -- (4.69385, 2.14286) -- (4.74088, 2.19802) -- (4.75357, 2.21312) -- 
(4.77585, 2.23973) -- (4.80536, 2.27482) -- (4.83571, 2.30961) -- (4.86977, 
2.35195) -- (4.88917, 2.37526) -- (4.91786, 2.4086) -- (4.93416, 2.42912) -- 
(4.99243, 2.5) -- (4.99837, 2.50707) -- (5., 2.50895); %anti stokes enter new riemann sheet %
\draw [line width=2] (5., -2.6253) -- (4.87116, -2.58929) -- (4.83931, -2.58034) -- (4.75548, 
-2.55631) -- (4.64286, -2.52467) -- (4.61085, -2.516) -- (4.55466, -2.5) -- 
(4.46429, -2.47412) -- (4.38253, -2.45159) -- (4.28571, -2.42345) -- 
(4.24011, -2.41071) -- (4.15496, -2.3868) -- (3.92997, -2.32213) -- 
(3.92857, -2.32173) -- (3.92817, -2.32163) -- (3.92747, -2.32143) -- (3.75, 
-2.27065) -- (3.70007, -2.25711) -- (3.61418, -2.23214) -- (3.57143, 
-2.21962) -- (3.51272, -2.20279) -- (3.47363, -2.19176) -- (3.39286, 
-2.16848) -- (3.30152, -2.14286) -- (3.24582, -2.12709) -- (3.21429, 
-2.1174) -- (3.09436, -2.0829) -- (3.01875, -2.06205) -- (2.98901, 
-2.05357) -- (2.85714, -2.01549) -- (2.79006, -1.99783) -- (2.67857, 
-1.96498) -- (2.67595, -1.96429) -- (2.5631, -1.93274) -- (2.5, -1.91449) -- 
(2.35621, -1.875) -- (2.33422, -1.86861) -- (2.32143, -1.86478) -- 
(2.27498, -1.85177) -- (2.2192, -1.83683) -- (2.19579, -1.83036) -- 
(2.14286, -1.81554) -- (2.10409, -1.8051) -- (2.07777, -1.79781) -- 
(2.05357, -1.79127) -- (2.03203, -1.78571) -- (1.98806, -1.77383) -- 
(1.96429, -1.76719) -- (1.92993, -1.75825) -- (1.88522, -1.74618) -- 
(1.875, -1.74352) -- (1.87169, -1.74273) -- (1.86538, -1.74107) -- 
(1.83036, -1.73178) -- (1.81287, -1.72749) -- (1.78571, -1.72016) -- 
(1.78001, -1.71875) -- (1.75407, -1.71225) -- (1.69964, -1.69804) -- 
(1.69643, -1.69725) -- (1.69528, -1.697) -- (1.69298, -1.69643) -- 
(1.65179, -1.68595) -- (1.63531, -1.68234) -- (1.60714, -1.67468) -- 
(1.57537, -1.66767) -- (1.52309, -1.6544) -- (1.51785, -1.65326) -- 
(1.51562, -1.6529) -- (1.51064, -1.65179) -- (1.48836, -1.64619); %stokes 1 lower %
\draw [line width=2] (1.64312, -5.) -- (1.63995, -4.92712) -- (1.63871, -4.89493) -- (1.63552, 
-4.82143) -- (1.63206, -4.7446) -- (1.63111, -4.72016) -- (1.62763, 
-4.64286) -- (1.62721, -4.63283) -- (1.624, -4.562) -- (1.62364, -4.55357) -- 
(1.6233, -4.5455) -- (1.61987, -4.47065) -- (1.6196, -4.46429) -- (1.61934, 
-4.45819) -- (1.61569, -4.37927) -- (1.6155, -4.375) -- (1.61533, 
-4.37091) -- (1.61145, -4.28787) -- (1.61135, -4.28571) -- (1.61126, 
-4.28365) -- (1.60715, -4.19643) -- (1.60715, -4.19643) -- (1.60715, 
-4.19643) -- (1.60714, -4.19631) -- (1.60289, -4.10714) -- (1.60277, 
-4.10496) -- (1.59878, -4.02204) -- (1.59857, -4.01786) -- (1.59833, 
-4.01345) -- (1.59452, -3.93488) -- (1.59418, -3.92857) -- (1.59383, 
-3.92191) -- (1.59019, -3.84776) -- (1.58974, -3.83929) -- (1.58925, 
-3.83034) -- (1.5858, -3.76067) -- (1.58522, -3.75) -- (1.5846, -3.73873) -- 
(1.58134, -3.67361) -- (1.58064, -3.66071) -- (1.57987, -3.64708) -- 
(1.57682, -3.58659) -- (1.57597, -3.57143) -- (1.57507, -3.55539) -- 
(1.57223, -3.4996) -- (1.57124, -3.48214) -- (1.57018, -3.46366) -- 
(1.56756, -3.41265) -- (1.56642, -3.39286) -- (1.56521, -3.37189) -- 
(1.56282, -3.32573) -- (1.56153, -3.30357) -- (1.56014, -3.28007) -- 
(1.55799, -3.23886) -- (1.55654, -3.21429) -- (1.55498, -3.18821) -- 
(1.55308, -3.15203) -- (1.55146, -3.125) -- (1.54972, -3.09629) -- 
(1.54809, -3.06524) -- (1.54628, -3.03571) -- (1.54436, -3.00432) -- 
(1.543, -2.9785) -- (1.54101, -2.94643) -- (1.53889, -2.9123) -- (1.5378, 
-2.89181) -- (1.53562, -2.85714) -- (1.5333, -2.82022) -- (1.53289, 
-2.8125) -- (1.5325, -2.80518) -- (1.53013, -2.76786) -- (1.52759, 
-2.72808) -- (1.52709, -2.7186) -- (1.52451, -2.67857) -- (1.52176, 
-2.63588) -- (1.52156, -2.63208) -- (1.51876, -2.58929) -- (1.51786, 
-2.57537) -- (1.51592, -2.54561) -- (1.51576, -2.54359) -- (1.51288, -2.5) -- 
(1.5102, -2.45919) -- (1.50953, -2.4512) -- (1.50684, -2.41071) -- 
(1.50434, -2.37283) -- (1.50313, -2.35871) -- (1.50065, -2.32143) -- 
(1.49996, -2.31248) -- (1.49824, -2.28659) -- (1.49748, -2.27679) -- 
(1.49666, -2.26619) -- (1.49516, -2.24349) -- (1.49427, -2.23214) -- 
(1.49331, -2.21987) -- (1.49203, -2.20041) -- (1.49101, -2.1875) -- 
(1.48991, -2.17353) -- (1.48886, -2.15736) -- (1.4877, -2.14286) -- 
(1.48645, -2.12716) -- (1.48563, -2.11433) -- (1.48432, -2.09821) -- 
(1.48294, -2.08076) -- (1.48235, -2.07132) -- (1.48092, -2.05357) -- 
(1.47937, -2.03433) -- (1.47901, -2.02835) -- (1.4774, -2.00893) -- 
(1.47574, -1.98787) -- (1.4756, -1.98541) -- (1.47384, -1.96429) -- 
(1.47267, -1.94224) -- (1.46741, -1.89442) -- (1.46647, -1.875) -- 
(1.46576, -1.85634) -- (1.45907, -1.80096) -- (1.45881, -1.78571) -- 
(1.45801, -1.771) -- (1.45498, -1.74269) -- (1.45236, -1.71627); %stokes lower 2 %
\draw [line width=2] (0.5, -1.09714*10^-20) -- (0.508116, -0.0194215) -- (0.509103, 
-0.0217827) -- (0.515419, -0.0362762) -- (0.5393, -0.0910783) -- (0.5429, 
-0.0995807) -- (0.545015, -0.104906) -- (0.571829, -0.165356) -- (0.577691, 
-0.178571) -- (0.580433, -0.1849) -- (0.594717, -0.217868) -- (0.602013, 
-0.234708) -- (0.645611, -0.325413) -- (0.659944, -0.357143) -- (0.668724, 
-0.376768) -- (0.703025, -0.446429) -- (0.714286, -0.469498) -- (0.74052, 
-0.522597) -- (0.747728, -0.535714) -- (0.765766, -0.569774) -- (0.813667, 
-0.664595) -- (0.8416, -0.714286) -- (0.888794, -0.80154) -- (0.890436, 
-0.804782) -- (0.943099, -0.892857) -- (0.951527, -0.909269) -- (0.969317, 
-0.943913) -- (0.995498, -0.986511) -- (1.03715, -1.05429) -- (1.04688, 
-1.07143) -- (1.05213, -1.08108) -- (1.07143, -1.1125) -- (1.10302, 
-1.16071) -- (1.10938, -1.1708) -- (1.11757, -1.18379) -- (1.1381, 
-1.21666) -- (1.16196, -1.25) -- (1.18032, -1.28029) -- (1.18244, 
-1.28378) -- (1.19954, -1.30753) -- (1.21756, -1.33258) -- (1.22773, 
-1.35042) -- (1.25039, -1.38277) -- (1.25129, -1.38393) -- (1.25159, 
-1.38436) -- (1.27433, -1.41641) -- (1.28398, -1.42857) -- (1.29956, 
-1.44893) -- (1.32226, -1.48173) -- (1.34108, -1.50779) -- (1.34992, 
-1.51786) -- (1.35484, -1.52432) -- (1.37161, -1.54634) -- (1.41792, 
-1.60212) -- (1.42159, -1.60714) -- (1.42267, -1.60979) -- (1.43467, 
-1.625); %stokes lower 3 %
\draw [line width=2] (0.5, 1.09714*10^-20) -- (0.490805, 0.0224546) -- (0.481434, 0.0446429) -- 
(0.476604, 0.0560802) -- (0.464641, 0.0858253) -- (0.445816, 0.134235) -- 
(0.445894, 0.134196) -- (0.427361, 0.178571) -- (0.423105, 0.189077) -- 
(0.419632, 0.197651) -- (0.415534, 0.207767) -- (0.398993, 0.252222) -- 
(0.360595, 0.355417) -- (0.359913, 0.357143) -- (0.35946, 0.358301) -- 
(0.357143, 0.364791) -- (0.327747, 0.446429) -- (0.3256, 0.452463) -- 
(0.305216, 0.509751) -- (0.296456, 0.535714) -- (0.288843, 0.559877) -- 
(0.285107, 0.571732) -- (0.254153, 0.662791) -- (0.238182, 0.714286) -- 
(0.216823, 0.784446) -- (0.206283, 0.817427) -- (0.18664, 0.880047) -- 
(0.161694, 0.971168) -- (0.155701, 0.993578) -- (0.134144, 1.07143) -- 
(0.118244, 1.13055) -- (0.101108, 1.19945) -- (0.0873543, 1.25) -- 
(0.0783845, 1.28919) -- (0.0522023, 1.40247) -- (0.0460232, 1.42857) -- 
(0.0413201, 1.44923) -- (0.00847259, 1.60291) -- (0.00755453, 1.60714) -- 
(0.00684419, 1.61056) -- (6.66134*10^-16, 1.64458) -- (-0.0105952, 
1.69643) -- (-0.0256252, 1.7729) -- (-0.0280744, 1.78571) -- (-0.0309274, 
1.80118) -- (-0.0558769, 1.93635) -- (-0.0612248, 1.96429) -- (-0.0665157, 
1.99754) -- (-0.0840246, 2.10084) -- (-0.0909318, 2.14286) -- (-0.098751, 
2.19223) -- (-0.110286, 2.26629) -- (-0.119366, 2.32143) -- (-0.128104, 
2.38548) -- (-0.134859, 2.43257) -- (-0.144411, 2.5) -- (-0.154991, 
2.5775) -- (-0.157922, 2.59961) -- (-0.169123, 2.67857) -- (-0.179635, 
2.76733) -- (-0.17978, 2.76846) -- (-0.190787, 2.85714) -- (-0.200195, 
2.93562) -- (-0.202951, 2.95862) -- (-0.212453, 3.03571) -- (-0.219621, 3.10448) -- (-0.224526, 3.14798) -- 
(-0.231747, 3.21429) -- (-0.238029, 3.27384) -- (-0.244709, 3.33664) -- 
(-0.250797, 3.39286) -- (-0.255521, 3.44367) -- (-0.263672, 3.52469) -- 
(-0.268193, 3.57143) -- (-0.272185, 3.61391) -- (-0.28156, 3.71221) -- 
(-0.285201, 3.75) -- (-0.288097, 3.78452) -- (-0.298494, 3.89925) -- 
(-0.301044, 3.92857) -- (-0.303323, 3.95548) -- (-0.314577, 4.08586) -- 
(-0.316422, 4.10714) -- (-0.317922, 4.12675) -- (-0.329897, 4.27209) -- 
(-0.330973, 4.28571) -- (-0.331945, 4.29831) -- (-0.344529, 4.45798) -- 
(-0.345026, 4.46429) -- (-0.345438, 4.47014) -- (-0.351812, 4.55357) -- 
(-0.357143, 4.62489) -- (-0.358441, 4.64221) -- (-0.358491, 4.64286) -- 
(-0.358544, 4.64356) -- (-0.370991, 4.8145) -- (-0.371526, 4.82143) -- 
(-0.372046, 4.82888) -- (-0.383117, 4.98701) -- (-0.384044, 5.)
; %stokes lower 3 enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,-1.637) -- (3.423,-5);
\draw [<->,thick,black] (1.95,-2.5) arc (-45:50:1);
\node at (2.8,-1.5) {Valid};
\draw [<->,thick,black] (1.95,2.5) arc (45:-50:1);
\node at (2.8,1.5) {Valid};
\end{tikzpicture}
\begin{tikzpicture}{center}
\fill [gray!30!white] (1.445,1.637) circle (1.5);
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (1.445,1.637) -- (3.423,5) -- (-4,5) -- (-4,1.637) -- cycle;
\fill [gray!80!white] (-4,-3) rectangle (5,5);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (-5., 2.8453 ) --  (-4.96965, 2.84197 ) --  (-4.72656, 2.81529 ) --  (-4.64286,  2.80596 ) --  (-4.51031, 2.79087 ) --  (-4.43531, 2.78235 ) --  (-4.31034,  2.76786 ) --  (-4.28571, 2.765 ) --  (-4.1458,2.74853 ) --  (-4.044, 2.73628 ) -- (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929) -- (1.445,1.637) -- (1.445,-1) -- (-3,-1) -- cycle;
\fill [gray!30!white] (-4,-3) rectangle (5,5);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5); 
\clip (5., 2.62531) --  (4.8882, 2.59411) --  (4.84544, 2.58212) --  (4.73287, 2.54992) --  (4.64286, 2.52468) --  (4.61728, 2.51776) --  (4.57237, 2.505) --  (4.46429, 2.47411) --  (4.38906, 2.45343) --  (4.28571, 2.42346) --  (4.25856, 2.41589) --  (4.16158, 2.38873) --  (4.10714, 2.37259) --  (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634) -- (1.445,1.637) -- (1.445,-1) -- (3,-1) -- cycle;
\fill [white] (-4,-3) rectangle (3,3);
\end{scope}
\begin{scope}
\clip (1.445,1.637) circle (1.5);
\clip (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531) -- (1.445,1.637) -- (3,1.637) -- (3,-3) -- cycle;
\fill [white] (-3,-3) rectangle (3,3);
\end{scope}
\fill [gray!30!white] (1.445,-1.637) circle (1.5);
\begin{scope}
\clip (1.445,-1.637) circle (1.5);
\clip (5., -2.6253) -- (4.87116, -2.58929) -- (4.83931, -2.58034) -- (4.75548, 
-2.55631) -- (4.64286, -2.52467) -- (4.61085, -2.516) -- (4.55466, -2.5) -- 
(4.46429, -2.47412) -- (4.38253, -2.45159) -- (4.28571, -2.42345) -- 
(4.24011, -2.41071) -- (4.15496, -2.3868) -- (3.92997, -2.32213) -- 
(3.92857, -2.32173) -- (3.92817, -2.32163) -- (3.92747, -2.32143) -- (3.75, 
-2.27065) -- (3.70007, -2.25711) -- (3.61418, -2.23214) -- (3.57143, 
-2.21962) -- (3.51272, -2.20279) -- (3.47363, -2.19176) -- (3.39286, 
-2.16848) -- (3.30152, -2.14286) -- (3.24582, -2.12709) -- (3.21429, 
-2.1174) -- (3.09436, -2.0829) -- (3.01875, -2.06205) -- (2.98901, 
-2.05357) -- (2.85714, -2.01549) -- (2.79006, -1.99783) -- (2.67857, 
-1.96498) -- (2.67595, -1.96429) -- (2.5631, -1.93274) -- (2.5, -1.91449) -- 
(2.35621, -1.875) -- (2.33422, -1.86861) -- (2.32143, -1.86478) -- 
(2.27498, -1.85177) -- (2.2192, -1.83683) -- (2.19579, -1.83036) -- 
(2.14286, -1.81554) -- (2.10409, -1.8051) -- (2.07777, -1.79781) -- 
(2.05357, -1.79127) -- (2.03203, -1.78571) -- (1.98806, -1.77383) -- 
(1.96429, -1.76719) -- (1.92993, -1.75825) -- (1.88522, -1.74618) -- 
(1.875, -1.74352) -- (1.87169, -1.74273) -- (1.86538, -1.74107) -- 
(1.83036, -1.73178) -- (1.81287, -1.72749) -- (1.78571, -1.72016) -- 
(1.78001, -1.71875) -- (1.75407, -1.71225) -- (1.69964, -1.69804) -- 
(1.69643, -1.69725) -- (1.69528, -1.697) -- (1.69298, -1.69643) -- 
(1.65179, -1.68595) -- (1.63531, -1.68234) -- (1.60714, -1.67468) -- 
(1.57537, -1.66767) -- (1.52309, -1.6544) -- (1.51785, -1.65326) -- 
(1.51562, -1.6529) -- (1.51064, -1.65179) -- (1.48836, -1.64619) -- (1.455,-1.637) -- (1.455,3) -- (4,3) -- cycle;
\fill [white] (-3,-3) rectangle (3,3);
\end{scope}
\begin{scope}
\clip (1.445,-1.637) circle (1.5);
\clip (0.5, -1.09714*10^-20) -- (0.508116, -0.0194215) -- (0.509103, 
-0.0217827) -- (0.515419, -0.0362762) -- (0.5393, -0.0910783) -- (0.5429, 
-0.0995807) -- (0.545015, -0.104906) -- (0.571829, -0.165356) -- (0.577691, 
-0.178571) -- (0.580433, -0.1849) -- (0.594717, -0.217868) -- (0.602013, 
-0.234708) -- (0.645611, -0.325413) -- (0.659944, -0.357143) -- (0.668724, 
-0.376768) -- (0.703025, -0.446429) -- (0.714286, -0.469498) -- (0.74052, 
-0.522597) -- (0.747728, -0.535714) -- (0.765766, -0.569774) -- (0.813667, 
-0.664595) -- (0.8416, -0.714286) -- (0.888794, -0.80154) -- (0.890436, 
-0.804782) -- (0.943099, -0.892857) -- (0.951527, -0.909269) -- (0.969317, 
-0.943913) -- (0.995498, -0.986511) -- (1.03715, -1.05429) -- (1.04688, 
-1.07143) -- (1.05213, -1.08108) -- (1.07143, -1.1125) -- (1.10302, 
-1.16071) -- (1.10938, -1.1708) -- (1.11757, -1.18379) -- (1.1381, 
-1.21666) -- (1.16196, -1.25) -- (1.18032, -1.28029) -- (1.18244, 
-1.28378) -- (1.19954, -1.30753) -- (1.21756, -1.33258) -- (1.22773, 
-1.35042) -- (1.25039, -1.38277) -- (1.25129, -1.38393) -- (1.25159, 
-1.38436) -- (1.27433, -1.41641) -- (1.28398, -1.42857) -- (1.29956, 
-1.44893) -- (1.32226, -1.48173) -- (1.34108, -1.50779) -- (1.34992, 
-1.51786) -- (1.35484, -1.52432) -- (1.37161, -1.54634) -- (1.41792, 
-1.60212) -- (1.42159, -1.60714) -- (1.42267, -1.60979) -- (1.43467, 
-1.625) -- (1.445,-1.637) -- (4,-1.637) -- (4,3) -- cycle;
\fill [white] (-3,-3) rectangle (3,3);
\end{scope}
\begin{scope}
\clip (1.445,-1.637) circle (1.5);
\clip (-5., -2.8453) -- (-4.96965, -2.84197) -- (-4.72656, -2.81529) -- 
(-4.64286, -2.80596) -- (-4.51031, -2.79087) -- (-4.43531, -2.78235) -- 
(-4.31034, -2.76786) -- (-4.28571, -2.765) -- (-4.1458, -2.74853) -- 
(-4.044, -2.73628) -- (-3.92857, -2.72243) -- (-3.85813, -2.71379) -- 
(-3.75, -2.70042) -- (-3.57644, -2.67857) -- (-3.57243, -2.67807) -- 
(-3.57143, -2.67794) -- (-3.56972, -2.67772) -- (-3.28874, -2.64135) -- 
(-3.21429, -2.6315) -- (-3.08519, -2.61402) -- (-3.00726, -2.60351) -- 
(-2.90452, -2.58929) -- (-2.85714, -2.58273) -- (-2.72804, -2.56455) -- 
(-2.58871, -2.54435) -- (-2.5, -2.53153) -- (-2.45127, -2.52437) -- 
(-2.32143, -2.5049) -- (-2.28934, -2.5) -- (-2.1771, -2.48288) -- 
(-2.14286, -2.47755) -- (-2.07711, -2.46712) -- (-1.9056, -2.44006) -- 
(-1.78571, -2.42052) -- (-1.63709, -2.39574) -- (-1.54561, -2.37995) -- 
(-1.42857, -2.35988) -- (-1.37156, -2.34993) -- (-1.25, -2.32811) -- 
(-1.21347, -2.32143) -- (-1.10941, -2.30244) -- (-1.07143, -2.29531) -- 
(-0.986612, -2.27902) -- (-0.877448, -2.25831) -- (-0.85068, -2.25323) -- 
(-0.794442, -2.24204) -- (-0.782464, -2.23966) -- (-0.74471, -2.23214) -- 
(-0.715759, -2.2264) -- (-0.60093, -2.20324) -- (-0.387174, -2.15787) -- 
(-0.357143, -2.15158) -- (-0.344876, -2.14899) -- (-0.317289, -2.14286) -- 
(-0.178571, -2.11204) -- (-0.0977915, -2.09396) -- (6.66134*10^-16, 
-2.07077) -- (0.0720845, -2.05357) -- (0.144188, -2.03638) -- (0.284904, 
-2.00041) -- (0.357143, -1.98236) -- (0.38137, -1.9764) -- (0.42637, 
-1.96429) -- (0.535714, -1.93477) -- (0.613907, -1.9141) -- (0.714286, 
-1.88453) -- (0.747683, -1.875) -- (0.838935, -1.84804) -- (0.892857, 
-1.83113) -- (1.03762, -1.78571) -- (1.05796, -1.77898) -- (1.07143, 
-1.77414) -- (1.14315, -1.74985) -- (1.16443, -1.74293) -- (1.16977, 
-1.74107) -- (1.25, -1.71241) -- (1.26909, -1.70597) -- (1.29399, 
-1.69643) -- (1.29464, -1.69618) -- (1.32048, -1.68703) -- (1.33929, 
-1.67928) -- (1.35375, -1.67411) -- (1.37115, -1.66772) -- (1.38393, 
-1.66177) -- (1.41382, -1.64985) -- (1.43,-1.67) -- (1.455,-1.637) -- (3.423,-5) -- (-3,-5) -- cycle;
\fill [gray!80!white] (-4,-4) rectangle (3,3);
\end{scope}
\fill [gray!30!white] (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634) -- (1.445,1.637) -- (2.84,4) -- (3.9459,4) -- cycle;
\fill [gray!80!white] (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929) -- (1.445,1.637) -- (2.84,4) -- (-3.92857,4) -- cycle;
\fill [gray!30!white] (3.92997, -2.32213) -- 
(3.92857, -2.32173) -- (3.92817, -2.32163) -- (3.92747, -2.32143) -- (3.75, 
-2.27065) -- (3.70007, -2.25711) -- (3.61418, -2.23214) -- (3.57143, 
-2.21962) -- (3.51272, -2.20279) -- (3.47363, -2.19176) -- (3.39286, 
-2.16848) -- (3.30152, -2.14286) -- (3.24582, -2.12709) -- (3.21429, 
-2.1174) -- (3.09436, -2.0829) -- (3.01875, -2.06205) -- (2.98901, 
-2.05357) -- (2.85714, -2.01549) -- (2.79006, -1.99783) -- (2.67857, 
-1.96498) -- (2.67595, -1.96429) -- (2.5631, -1.93274) -- (2.5, -1.91449) -- 
(2.35621, -1.875) -- (2.33422, -1.86861) -- (2.32143, -1.86478) -- 
(2.27498, -1.85177) -- (2.2192, -1.83683) -- (2.19579, -1.83036) -- 
(2.14286, -1.81554) -- (2.10409, -1.8051) -- (2.07777, -1.79781) -- 
(2.05357, -1.79127) -- (2.03203, -1.78571) -- (1.98806, -1.77383) -- 
(1.96429, -1.76719) -- (1.92993, -1.75825) -- (1.88522, -1.74618) -- 
(1.875, -1.74352) -- (1.87169, -1.74273) -- (1.86538, -1.74107) -- 
(1.83036, -1.73178) -- (1.81287, -1.72749) -- (1.78571, -1.72016) -- 
(1.78001, -1.71875) -- (1.75407, -1.71225) -- (1.69964, -1.69804) -- 
(1.69643, -1.69725) -- (1.69528, -1.697) -- (1.69298, -1.69643) -- 
(1.65179, -1.68595) -- (1.63531, -1.68234) -- (1.60714, -1.67468) -- 
(1.57537, -1.66767) -- (1.52309, -1.6544) -- (1.51785, -1.65326) -- 
(1.51562, -1.6529) -- (1.51064, -1.65179) -- (1.48836, -1.64619) -- (1.445,-1.637) -- (2.84,-4) -- (3.92997,-4) -- cycle;
\fill [gray!80!white] (-3.92857, -2.72243) -- (-3.85813, -2.71379) -- 
(-3.75, -2.70042) -- (-3.57644, -2.67857) -- (-3.57243, -2.67807) -- 
(-3.57143, -2.67794) -- (-3.56972, -2.67772) -- (-3.28874, -2.64135) -- 
(-3.21429, -2.6315) -- (-3.08519, -2.61402) -- (-3.00726, -2.60351) -- 
(-2.90452, -2.58929) -- (-2.85714, -2.58273) -- (-2.72804, -2.56455) -- 
(-2.58871, -2.54435) -- (-2.5, -2.53153) -- (-2.45127, -2.52437) -- 
(-2.32143, -2.5049) -- (-2.28934, -2.5) -- (-2.1771, -2.48288) -- 
(-2.14286, -2.47755) -- (-2.07711, -2.46712) -- (-1.9056, -2.44006) -- 
(-1.78571, -2.42052) -- (-1.63709, -2.39574) -- (-1.54561, -2.37995) -- 
(-1.42857, -2.35988) -- (-1.37156, -2.34993) -- (-1.25, -2.32811) -- 
(-1.21347, -2.32143) -- (-1.10941, -2.30244) -- (-1.07143, -2.29531) -- 
(-0.986612, -2.27902) -- (-0.877448, -2.25831) -- (-0.85068, -2.25323) -- 
(-0.794442, -2.24204) -- (-0.782464, -2.23966) -- (-0.74471, -2.23214) -- 
(-0.715759, -2.2264) -- (-0.60093, -2.20324) -- (-0.387174, -2.15787) -- 
(-0.357143, -2.15158) -- (-0.344876, -2.14899) -- (-0.317289, -2.14286) -- 
(-0.178571, -2.11204) -- (-0.0977915, -2.09396) -- (6.66134*10^-16, 
-2.07077) -- (0.0720845, -2.05357) -- (0.144188, -2.03638) -- (0.284904, 
-2.00041) -- (0.357143, -1.98236) -- (0.38137, -1.9764) -- (0.42637, 
-1.96429) -- (0.535714, -1.93477) -- (0.613907, -1.9141) -- (0.714286, 
-1.88453) -- (0.747683, -1.875) -- (0.838935, -1.84804) -- (0.892857, 
-1.83113) -- (1.03762, -1.78571) -- (1.05796, -1.77898) -- (1.07143, 
-1.77414) -- (1.14315, -1.74985) -- (1.16443, -1.74293) -- (1.16977, 
-1.74107) -- (1.25, -1.71241) -- (1.26909, -1.70597) -- (1.29399, 
-1.69643) -- (1.29464, -1.69618) -- (1.32048, -1.68703) -- (1.33929, 
-1.67928) -- (1.35375, -1.67411) -- (1.37115, -1.66772) -- (1.38393, 
-1.66177) -- (1.41382, -1.64985) -- (1.43,-1.67) -- (1.445,-1.637) -- (2.84,-4) -- (-3.92857,-4) -- cycle;
\fill [gray!30!white] (-3.92857, -2.72243) -- (-3.85813, -2.71379) -- 
(-3.75, -2.70042) -- (-3.57644, -2.67857) -- (-3.57243, -2.67807) -- 
(-3.57143, -2.67794) -- (-3.56972, -2.67772) -- (-3.28874, -2.64135) -- 
(-3.21429, -2.6315) -- (-3.08519, -2.61402) -- (-3.00726, -2.60351) -- 
(-2.90452, -2.58929) -- (-2.85714, -2.58273) -- (-2.72804, -2.56455) -- 
(-2.58871, -2.54435) -- (-2.5, -2.53153) -- (-2.45127, -2.52437) -- 
(-2.32143, -2.5049) -- (-2.28934, -2.5) -- (-2.1771, -2.48288) -- 
(-2.14286, -2.47755) -- (-2.07711, -2.46712) -- (-1.9056, -2.44006) -- 
(-1.78571, -2.42052) -- (-1.63709, -2.39574) -- (-1.54561, -2.37995) -- 
(-1.42857, -2.35988) -- (-1.37156, -2.34993) -- (-1.25, -2.32811) -- 
(-1.21347, -2.32143) -- (-1.10941, -2.30244) -- (-1.07143, -2.29531) -- 
(-0.986612, -2.27902) -- (-0.877448, -2.25831) -- (-0.85068, -2.25323) -- 
(-0.794442, -2.24204) -- (-0.782464, -2.23966) -- (-0.74471, -2.23214) -- 
(-0.715759, -2.2264) -- (-0.60093, -2.20324) -- (-0.387174, -2.15787) -- 
(-0.357143, -2.15158) -- (-0.344876, -2.14899) -- (-0.317289, -2.14286) -- 
(-0.178571, -2.11204) -- (-0.0977915, -2.09396) -- (6.66134*10^-16, 
-2.07077) -- (0.0720845, -2.05357) -- (0.144188, -2.03638) -- (0.284904, 
-2.00041) -- (0.357143, -1.98236) -- (0.38137, -1.9764) -- (0.42637, 
-1.96429) -- (0.535714, -1.93477) -- (0.613907, -1.9141) -- (0.714286, 
-1.88453) -- (0.747683, -1.875) -- (0.838935, -1.84804) -- (0.892857, 
-1.83113) -- (1.03762, -1.78571) -- (1.05796, -1.77898) -- (1.07143, 
-1.77414) -- (1.14315, -1.74985) -- (1.16443, -1.74293) -- (1.16977, 
-1.74107) -- (1.25, -1.71241) -- (1.26909, -1.70597) -- (1.29399, 
-1.69643) -- (1.29464, -1.69618) -- (1.32048, -1.68703) -- (1.33929, 
-1.67928) -- (1.35375, -1.67411) -- (1.37115, -1.66772) -- (1.38393, 
-1.66177) -- (1.41382, -1.64985) -- (1.445,-1.637) -- (-3.92857,-1) -- cycle;
\fill [gray!30!white] (0.5, -1.09714*10^-20) -- (0.508116, -0.0194215) -- (0.509103, 
-0.0217827) -- (0.515419, -0.0362762) -- (0.5393, -0.0910783) -- (0.5429, 
-0.0995807) -- (0.545015, -0.104906) -- (0.571829, -0.165356) -- (0.577691, 
-0.178571) -- (0.580433, -0.1849) -- (0.594717, -0.217868) -- (0.602013, 
-0.234708) -- (0.645611, -0.325413) -- (0.659944, -0.357143) -- (0.668724, 
-0.376768) -- (0.703025, -0.446429) -- (0.714286, -0.469498) -- (0.74052, 
-0.522597) -- (0.747728, -0.535714) -- (0.765766, -0.569774) -- (0.813667, 
-0.664595) -- (0.8416, -0.714286) -- (0.888794, -0.80154) -- (0.890436, 
-0.804782) -- (0.943099, -0.892857) -- (0.951527, -0.909269) -- (0.969317, 
-0.943913) -- (0.995498, -0.986511) -- (1.03715, -1.05429) -- (1.04688, 
-1.07143) -- (1.05213, -1.08108) -- (1.07143, -1.1125) -- (1.10302, 
-1.16071) -- (1.10938, -1.1708) -- (1.11757, -1.18379) -- (1.1381, 
-1.21666) -- (1.16196, -1.25) -- (1.18032, -1.28029) -- (1.18244, 
-1.28378) -- (1.19954, -1.30753) -- (1.21756, -1.33258) -- (1.22773, 
-1.35042) -- (1.25039, -1.38277) -- (1.25129, -1.38393) -- (1.25159, 
-1.38436) -- (1.27433, -1.41641) -- (1.28398, -1.42857) -- (1.29956, 
-1.44893) -- (1.32226, -1.48173) -- (1.34108, -1.50779) -- (1.34992, 
-1.51786) -- (1.35484, -1.52432) -- (1.37161, -1.54634) -- (1.41792, 
-1.60212) -- (1.42159, -1.60714) -- (1.42267, -1.60979) -- (1.43467, 
-1.625) -- (1.445,-1.637) -- (-3.92857,-1.637) -- (-3.92857,0) -- cycle;
\fill [gray!30!white] (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929) -- (1.445,1.637) --(-3.92857,1.637) -- cycle;
\fill [gray!30!white] (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531) -- (1.445,1.637) -- (-3.92857,2) -- (-3.92857,0) -- cycle;
\draw[<->] (-5,0) -- (5,0);
\node [right] at (5,0) {Re(s)};
\draw[<->] (0,-5) -- (0,5);
\node [above] at (0,5) {Im(s)};
\draw [dashed,line width=2]  (-5., 2.8453 ) --  (-4.96965, 2.84197 ) --  (-4.72656, 2.81529 ) --  (-4.64286,  2.80596 ) --  (-4.51031, 2.79087 ) --  (-4.43531, 2.78235 ) --  (-4.31034,  2.76786 ) --  (-4.28571, 2.765 ) --  (-4.1458,2.74853 ) --  (-4.044, 2.73628 ) -- (-3.92857, 2.72243 ) --  (-3.85813, 2.71379 ) --  (-3.75, 2.70042 ) -- (-3.57644, 2.67857 ) --  (-3.57243, 2.67807 ) --  (-3.57143, 2.67794 ) --  (-3.56972, 2.67772 ) --  (-3.28874, 2.64135 ) --  (-3.21429, 2.6315 ) -- (-3.08519, 2.61402 ) --  (-3.00726, 2.60351 ) --  (-2.90452, 2.58929 ) -- (-2.85714, 2.58273 ) --  (-2.72804, 2.56455 ) --  (-2.58871, 2.54435 ) --  (-2.5,2.53153 ) --  (-2.45127, 2.52437 ) --  (-2.32143, 2.5049 ) --  (-2.28934, 2.5 ) -- (-2.1771, 2.48288 ) --  (-2.14286, 2.47755 ) --  (-2.07711, 2.46712 ) -- (-1.9056, 2.44006 ) --  (-1.78571, 2.42052 ) --  (-1.63709, 2.39574 ) -- (-1.54561, 2.37995 ) --  (-1.42857, 2.35988 ) --  (-1.37156, 2.34993 ) -- (-1.25, 2.32811 ) --  (-1.21347, 2.32143 ) --  (-1.10941, 2.30244 ) -- (-1.07143, 2.29531 ) --  (-0.986612, 2.27902) --  (-0.85068, 2.25323 ) -- (-0.794442, 2.24204 ) --  (-0.74471, 2.23214 ) --  (-0.715759, 2.2264 ) -- (-0.60093, 2.20324 ) --  (-0.387174, 2.15787 ) --  (-0.357143, 2.15158 ) -- (-0.344876, 2.14899 ) --  (-0.317289, 2.14286 ) --  (-0.178571, 2.11204 ) -- (-0.0977915, 2.09396 ) --  (6.66134*10^-16, 2.07077 ) --  (0.0720845,2.05357 ) --  (0.144188, 2.03638 ) --  (0.284904, 2.00041 ) --  (0.357143,1.98236 ) --  (0.38137, 1.9764 ) --  (0.42637, 1.96429 ) --  (0.535714, 1.93477 ) -- (0.613907, 1.9141 ) --  (0.714286, 1.88453 ) --  (0.747683, 1.875 ) -- (0.838935, 1.84804 ) --  (0.892857, 1.83113 ) --  (1.03762, 1.78571 ) -- (1.05796, 1.77898 ) --  (1.07143, 1.77419 ) --  (1.11127, 1.76099 ) --  (1.14223,1.75031 ) --  (1.16071, 1.74404 ) --  (1.16433, 1.74288 ) --  (1.16977, 1.74107 ) -- (1.25, 1.71241 ) --  (1.26909, 1.70597 ) --  (1.29399, 1.69643 ) --  (1.29464,1.69618 ) --  (1.32048, 1.68703 ) --  (1.33929, 1.67928 ) --  (1.35375, 1.67411 ) -- (1.37115, 1.66772 ) --  (1.38393, 1.66177 ) --  (1.40975, 1.65179 ) --  (1.41512, 1.64929);  %anti stokes 1 upper %
\draw [dashed,line width=2] (2.77201,2.7854*10^-20) --  (2.70201, 0.0775665) --  (2.68751, 0.093756) --  (2.60658, 
0.178571) --  (2.57568, 0.216414) --  (2.52971, 0.267857) --  (2.5, 0.302217) --  
(2.46544, 0.339862) --  (2.44962, 0.357143) --  (2.40975, 0.402269) --  
(2.35594, 0.463683) --  (2.32143, 0.504328) --  (2.29293, 0.535714) --  
(2.24733, 0.587949) --  (2.2151, 0.625) --  (2.14286, 0.711651) --  (2.14122, 
0.713469) --  (2.14049, 0.714286) --  (2.13871, 0.716358) --  (2.03495, 
0.838905) --  (1.9841, 0.892857) --  (1.93176, 0.96588) --  (1.8869, 1.02084) --  
(1.84647, 1.07143) --  (1.83061, 1.09388) --  (1.78571, 1.1526) --  (1.77884, 
1.16071) --  (1.77482, 1.16616) --  (1.73145, 1.22287) --  (1.7111, 1.25) --  
(1.69643, 1.27057) --  (1.68317, 1.28801) --  (1.67779, 1.29464) --  (1.6676, 
1.30906) --  (1.6592, 1.32067) --  (1.64472, 1.33929) --  (1.63536, 1.35339) --  
(1.61688, 1.37906) --  (1.61328, 1.38393) --  (1.60714, 1.39324) --  (1.5884, 
1.4192) --  (1.58084, 1.42857) --  (1.56829, 1.448) --  (1.56538, 1.45233) --  
(1.54948, 1.47321) --  (1.54242, 1.48549) --  (1.52197, 1.5158) --  (1.52064, 
1.51786) --  (1.52, 1.51893) --  (1.51786, 1.52237) --  (1.50538, 1.54018) --  
(1.4976, 1.55237) --  (1.48674, 1.5625) --  (1.47806, 1.5824) --  (1.47593, 
1.58618) --  (1.47321, 1.59116) --  (1.46112, 1.60747) --  (1.45617, 1.61574) -- (1.44,1.64);  %anti stokes 2 upper %
\draw[dashed,line width=2] (5., -2.50904) --  (4.99837, -2.50707) --  (4.99245, -2.5) --  (4.95893, 
-2.45917) --  (4.93416, -2.42912) --  (4.91786, -2.4086) --  (4.88917, 
-2.37526) --  (4.86977, -2.35195) --  (4.844, -2.32143) --  (4.83571, 
-2.3114) --  (4.80536, -2.27482) --  (4.77585, -2.23973) --  (4.75357, 
-2.21312) --  (4.74088, -2.19802) --  (4.7125, -2.16464) --  (4.6939, 
-2.14286) --  (4.67628, -2.12176) --  (4.67143, -2.11601) --  (4.66295, 
-2.10601) --  (4.61172, -2.04531) --  (4.58929, -2.01761) --  (4.55043, 
-1.97393) --  (4.54694, -1.96985) --  (4.5421, -1.96429) --  (4.50714, 
-1.92304) --  (4.48227, -1.89384) --  (4.43812, -1.84275) --  (4.425, 
-1.82698) --  (4.41741, -1.81872) --  (4.38855, -1.78571) --  (4.38393, 
-1.7803) --  (4.35253, -1.74364) --  (4.34286, -1.73247) --  (4.32622, 
-1.71336) --  (4.2876, -1.66881) --  (4.26071, -1.6362) --  (4.2225, 
-1.59473) --  (4.21474, -1.58584) --  (4.17857, -1.54424) --  (4.15751, 
-1.52015) --  (4.1035, -1.4593) --  (4.09643, -1.4513) --  (4.09228, 
-1.44663) --  (4.07603, -1.42857) --  (4.05536, -1.40487) --  (4.02713, 
-1.37272) --  (4.01429, -1.35825) --  (3.9925, -1.33386) --  (3.96185, 
-1.29941) --  (3.93214, -1.26387) --  (3.89647, -1.22653) --  (3.88193, 
-1.21025) --  (3.85, -1.17436) --  (3.83116, -1.15334) --  (3.77165, 
-1.08791) --  (3.76786, -1.08352) --  (3.7656, -1.08125) --  (3.75653, 
-1.07143) --  (3.72679, -1.03802) --  (3.70021, -1.0084) --  (3.68571, 
-0.992386) --  (3.66141, -0.965756) --  (3.63464, -0.936342) --  (3.60357, 
-0.899456) --  (3.56902, -0.864516) --  (3.55156, -0.845286) --  (3.52143, 
-0.81204) --  (3.50347, -0.792384) --  (3.44199, -0.726039) --  (3.43929, 
-0.723116) --  (3.43764, -0.72143) --  (3.43101, -0.714286) --  (3.41875, 
-0.700805) --  (3.40482, -0.685557) --  (3.39821, -0.678349) --  (3.3872, 
-0.666385) --  (3.37197, -0.649837) --  (3.35714, -0.632963) --  (3.33909, 
-0.614206) --  (3.33246, -0.606972) --  (3.31607, -0.588498) --  (3.30625, 
-0.578412) --  (3.27774, -0.547627) --  (3.275, -0.544569) --  (3.26663, 
-0.535714) --  (3.2405, -0.507135) --  (3.23393, -0.49957) --  (3.22299, 
-0.488146) --  (3.20762, -0.471519) --  (3.19286, -0.454695) --  (3.17472, 
-0.435983) --  (3.16831, -0.428994) --  (3.15179, -0.410354) --  (3.14187, 
-0.400247) --  (3.11363, -0.369801) --  (3.11071, -0.366551) --  (3.10896, 
-0.364781) --  (3.10181, -0.357143) --  (3.09018, -0.344393) --  (3.0761, 
-0.32905) --  (3.06964, -0.322019) --  (3.05962, -0.311423) --  (3.05896, 
-0.310703) --  (3.04911, -0.299779) --  (3.04319, -0.293564) --  (3.0316, 
-0.281008) --  (3.02857, -0.277673) --  (3.02675, -0.275771) --  (3.0194, 
-0.267857) --  (3.01033, -0.257899) --  (3.00421, -0.251214) --  (2.9875, 
-0.232285) --  (2.97749, -0.222114) --  (2.94949, -0.191875) --  (2.94643, 
-0.188575) --  (2.94458, -0.186595) --  (2.93709, -0.178571) --  (2.92589, 
-0.166249) --  (2.92214, -0.162248) --  (2.91172, -0.15092) --  (2.90536, 
-0.144023) --  (2.89602, -0.133929) --  (2.89528, -0.133111) --  (2.89477, 
-0.132562) --  (2.88482, -0.121465) --  (2.87886, -0.115191) --  (2.86737, 
-0.102693) --  (2.86429, -0.0992741) --  (2.85499, -0.0892857) --  (2.84601, 
-0.0794442) --  (2.84375, -0.0769665) --  (2.83997, -0.0728376) --  (2.8296, 
-0.0615317) --  (2.82321, -0.0545858) --  (2.81405, -0.0446429) --  (2.81317, 
-0.0436779) --  (2.81305, -0.0435498) --  (2.81258, -0.0430295) --  (2.80496, 
-0.0347163) --  (2.80268, -0.0322269) --  (2.80152, -0.0309624); %anti stokes lower, enter new riemann sheet %
\draw[line width=2] (0.504203, 0.01) --  (0.535699, 0.0838636) --  (0.540788, 0.0965754) --  
(0.540779, 0.0965797) --  (0.582026, 0.188214) --  (0.597524, 0.223961) --  
(0.598117, 0.225327) --  (0.605551, 0.242473) --  (0.650343, 0.335408) --  
(0.66437, 0.366429) --  (0.673096, 0.385919) --  (0.707484, 0.455536) --  
(0.714286, 0.469463) --  (0.733806, 0.50894) --  (0.744103, 0.529764) --  
(0.752286, 0.544643) --  (0.771489, 0.580768) --  (0.817316, 0.671445) --  
(0.846299, 0.722857) --  (0.893383, 0.810052) --  (0.894102, 0.811343) --  
(0.895213, 0.81314) --  (0.931476, 0.873747) --  (0.947826, 0.901071) --  
(0.966936, 0.938356) --  (0.973, 0.950188) --  (1.04382, 1.06551) --  
(1.05163, 1.07929) --  (1.05585, 1.08706) --  (1.07143, 1.11247) --  (1.09622, 
1.15034) --  (1.10804, 1.16839) --  (1.12479, 1.19502) --  (1.14183, 1.22237) --  
(1.16071, 1.25116) --  (1.16506, 1.2575) --  (1.18405, 1.28613) --  (1.19538, 
1.30205) --  (1.2053, 1.31572) --  (1.22199, 1.34071) --  (1.2316, 1.35579) --  
(1.25218, 1.38551) --  (1.25657, 1.39116) --  (1.2739, 1.41569) --  (1.27813, 
1.42168) --  (1.28922, 1.43571) --  (1.30552, 1.4569) --  (1.31917, 1.4762) --  
(1.32612, 1.48684) --  (1.34274, 1.51019) --  (1.35031, 1.51932) --  (1.35488, 
1.52482) --  (1.36143, 1.5328) --  (1.37531, 1.5514) --  (1.39239, 1.56937) --  
(1.39751, 1.578) --  (1.41824, 1.60531); %stokes 3 upper %
\draw[line width=2] (1.64312, 5.) --  (1.63996, 4.92727) --  (1.63872, 4.89514) --  (1.63553, 
4.82179) --  (1.63209, 4.74512) --  (1.63113, 4.72071) --  (1.62766, 4.64357) --  
(1.62401, 4.56288) --  (1.62336, 4.54637) --  (1.6197, 4.46536) --  (1.61573, 
4.38054) --  (1.6154, 4.37213) --  (1.61142, 4.28714) --  (1.61133, 4.28505) --  
(1.60723, 4.19808) --  (1.60722, 4.19804) --  (1.60722, 4.198) --  (1.60714, 
4.19632) --  (1.60297, 4.10893) --  (1.60286, 4.10679) --  (1.59888, 4.02395) --  
(1.59866, 4.01982) --  (1.59843, 4.01548) --  (1.59462, 3.93696) --  (1.59429, 
3.93071) --  (1.59394, 3.92412) --  (1.5903, 3.85001) --  (1.58985, 3.84161) --  
(1.58937, 3.83274) --  (1.58592, 3.76309) --  (1.58535, 3.7525) --  (1.58473, 
3.74132) --  (1.58148, 3.6762) --  (1.58077, 3.66339) --  (1.58002, 3.64986) --  
(1.57845, 3.61884) --  (1.57696, 3.58935) --  (1.57612, 3.57429) --  (1.57523, 
3.55836) --  (1.57238, 3.50252) --  (1.5714, 3.48518) --  (1.57035, 3.46682) --  
(1.56773, 3.41574) --  (1.56659, 3.39607) --  (1.56539, 3.37524) --  (1.563, 
3.32899) --  (1.56171, 3.30696) --  (1.56034, 3.28361) --  (1.55819, 3.24229) --  
(1.55674, 3.21786) --  (1.55519, 3.19193) --  (1.55329, 3.15562) --  (1.55168, 
3.12875) --  (1.54995, 3.10021) --  (1.54831, 3.069) --  (1.54652, 3.03964) --  
(1.5446, 3.00844) --  (1.54323, 2.98243) --  (1.54126, 2.95054) --  (1.53915, 
2.91661) --  (1.53805, 2.89591) --  (1.53589, 2.86143) --  (1.53358, 2.82472) --  
(1.53277, 2.80943) --  (1.53041, 2.77232) --  (1.52789, 2.73277) --  (1.52737, 
2.72302) --  (1.52481, 2.68321) --  (1.52207, 2.64076) --  (1.52185, 2.63667) --  
(1.51908, 2.59411) --  (1.51786, 2.57537) --  (1.51623, 2.55037) --  (1.51609, 
2.54867) --  (1.51321, 2.505) --  (1.51053, 2.4641) --  (1.50989, 2.45647) --  
(1.5072, 2.41589) --  (1.50469, 2.37791) --  (1.50352, 2.36418) --  (1.50102, 
2.32679) --  (1.50035, 2.31805) --  (1.49861, 2.29183) --  (1.49787, 2.28223) --  
(1.49707, 2.27186) --  (1.49554, 2.24881) --  (1.49467, 2.23768) --  (1.49373, 
2.22564) --  (1.49243, 2.20581) --  (1.49142, 2.19312) --  (1.49034, 2.1794) --  
(1.48926, 2.16284) --  (1.48813, 2.14857) --  (1.4869, 2.13312) --  (1.48605, 
2.11989) --  (1.48476, 2.10402) --  (1.4834, 2.08683) --  (1.48278, 2.07697) --  
(1.48137, 2.05946) --  (1.47985, 2.0405) --  (1.47946, 2.03407) --  (1.47787, 
2.01491) --  (1.47624, 1.99414) --  (1.47607, 1.99121) --  (1.47433, 1.97036) --  
(1.47262, 1.94838) --  (1.47255, 1.94775) --  (1.47071, 1.9258) --  (1.46797, 
1.90091) --  (1.467, 1.88125) --  (1.46629, 1.86243) --  (1.45961, 1.80671) --  
(1.45937, 1.79214) --  (1.45859, 1.77717) --  (1.45553, 1.74871) --  (1.45274, 
1.71759); %stokes 1 upper %
\draw[line width=2] (5., 2.62531) --  (4.8882, 2.59411) --  (4.84544, 2.58212) --  (4.73287, 2.54992) --  (4.64286, 2.52468) --  (4.61728, 2.51776) --  (4.57237, 2.505) --  (4.46429, 2.47411) --  (4.38906, 2.45343) --  (4.28571, 2.42346) --  (4.25856, 2.41589) --  (4.16158, 2.38873) --  (4.10714, 2.37259) --  (3.9459, 2.32679) --  (3.93488, 2.32364) --  (3.92857, 2.3217) --  (3.9043, 2.31468) --  (3.70714, 2.25906) --  (3.63332, 2.23768) --  (3.57143, 2.2196) --  (3.48671, 2.1954) --  (3.48087, 2.19376) --  (3.39286, 2.1685) --  (3.32157, 2.14857) --  (3.25302,2.12924) --  (3.21429, 2.11739) --  (3.06757, 2.07536) --  (3.02646, 2.06408) --  (3.01019, 2.05946) --  (2.85714, 2.01549) --  (2.79895, 1.9994) --  (2.69677, 1.97036) --  (2.67857, 1.96495) --  (2.65329, 1.95774) --  (2.57105, 1.9349) --  (2.53901, 1.9258) --  (2.5,1.91464) --  (2.45656, 1.90293) --  (2.41071, 1.88965) --  (2.37983, 1.88125) --  (2.34243, 1.87077) --  (2.32143, 1.86477) --  (2.2851, 1.85482) --  (2.2473, 1.84426) --  (2.23214, 1.8401) --  (2.22766,1.83893) --  (2.21928, 1.8367) --  (2.14286, 1.81554) --  (2.11229, 1.80739) --  (2.05652, 1.79214) --  (2.05357, 1.7913) --  (2.04983, 1.79028) --  (1.99651, 1.77606) --  (1.96429, 1.76718) --  (1.93834, 1.76054) --  (1.88955, 1.74759) --  (1.88019, 1.745) --  (1.875, 1.7435) --  (1.85745, 1.73883) --  (1.8216, 1.72968) --  (1.78571, 1.72005) --  (1.7618, 1.71497) --  (1.71752, 1.70304) --  (1.69643, 1.69719) --  (1.67232, 1.69101) --  (1.64444, 1.68443) --  (1.62995, 1.68076) --  (1.60714, 1.67486) --  (1.58421, 1.66993) --  (1.5625, 1.66394) --  (1.538, 1.65848) --  (1.52419, 1.65532) --  (1.51786, 1.65318) --  (1.4887, 1.64634); %stokes 2 upper %
\draw[line width=2] (-0.384044, -5.) -- (-0.383117, -4.98701) -- (-0.372046, -4.82888) -- 
(-0.371526, -4.82143) -- (-0.370991, -4.8145) -- (-0.358544, -4.64356) -- 
(-0.358491, -4.64286) -- (-0.358441, -4.64221) -- (-0.357143, -4.62489) -- 
(-0.351812, -4.55357) -- (-0.345438, -4.47014) -- (-0.345026, -4.46429) -- 
(-0.344529, -4.45798) -- (-0.331945, -4.29831) -- (-0.330973, -4.28571) -- 
(-0.329897, -4.27209) -- (-0.317922, -4.12675) -- (-0.316422, -4.10714) -- 
(-0.314577, -4.08586) -- (-0.303323, -3.95548) -- (-0.301044, -3.92857) -- 
(-0.298494, -3.89925) -- (-0.288097, -3.78452) -- (-0.285201, -3.75) -- 
(-0.28156, -3.71221) -- (-0.272185, -3.61391) -- (-0.268193, -3.57143) -- 
(-0.263672, -3.52469) -- (-0.255521, -3.44367) -- (-0.250797, -3.39286) -- 
(-0.244709, -3.33664) -- (-0.238029, -3.27384) -- (-0.231747, -3.21429) -- 
(-0.224526, -3.14798) -- (-0.219621, -3.10448) -- (-0.212453, -3.03571) -- (-0.202951, -2.95862) --  
  (-0.200195, -2.93562) --  (-0.19149, -2.85714) --  (-0.17978, -2.76846) --  
  (-0.179635, -2.76733) --  (-0.169123, -2.67857) --  (-0.157922, -2.59961) --  
  (-0.154991, -2.5775) --  (-0.145157, -2.5) --  (-0.134859, -2.43257) --  
  (-0.128104, -2.38548) --  (-0.119366, -2.32143) --  (-0.110286, -2.26629) --  
  (-0.098751, -2.19223) --  (-0.0914861, -2.14286) --  (-0.0840246, 
  -2.10084) --  (-0.0665157, -1.99754) --  (-0.0612248, -1.96429) --  
  (-0.0558769, -1.93635) --  (-0.0309274, -1.80118) --  (-0.0282631, 
  -1.78571) --  (-0.0256252, -1.7729) --  (6.66134*10^-16, -1.64531) --  
  (0.00684419, -1.61056) --  (0.0074858, -1.60714) --  (0.00847259, 
  -1.60291) --  (0.0413201, -1.44923) --  (0.0460232, -1.42857) --  (0.0522023, 
  -1.40247) --  (0.0783845, -1.28919) --  (0.0873543, -1.25) --  (0.101108, 
  -1.19945) --  (0.118244, -1.13055) --  (0.134144, -1.07143) --  (0.155701, 
  -0.993578) --  (0.161072, -0.973393) --  (0.18307, -0.892857) --  (0.206283, 
  -0.817427) --  (0.216823, -0.784446) --  (0.238182, -0.714286) --  (0.254153, 
  -0.662791) --  (0.266871, -0.625) --  (0.285107, -0.571732) --  (0.296725, 
  -0.535714) --  (0.305216, -0.509751) --  (0.357143, -0.364837) --  (0.35946, 
  -0.358301) --  (0.359903, -0.357143) --  (0.360595, -0.355417) --  (0.415534, 
  -0.207767) --  (0.427361, -0.178571) --  (0.445731, -0.134277) --  (0.47493, 
  -0.0588937) --  (0.5, 0.); %stokes lower, enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,1.637) -- (3.423,5); %branch cut  
\draw [dashed,line width=2] (2.77201, -1.35016*10^-20) -- (2.7434, -0.0324122) -- (2.70244, 
-0.0773534) -- (2.69143, -0.0892857) -- (2.68751, -0.093756) -- (2.60658, 
-0.178571) -- (2.57568, -0.216414) -- (2.52971, -0.267857) -- (2.5, 
-0.302217) -- (2.46544, -0.339862) -- (2.44962, -0.357143) -- (2.40975, 
-0.402269) -- (2.35594, -0.463683) -- (2.32143, -0.504328) -- (2.29293, 
-0.535714) -- (2.24733, -0.587949) -- (2.2151, -0.625) -- (2.14286, 
-0.711651) -- (2.14122, -0.713469) -- (2.14049, -0.714286) -- (2.13871, 
-0.716358) -- (2.03495, -0.838905) -- (1.9841, -0.892857) -- (1.93176, 
-0.96588) -- (1.8869, -1.02084) -- (1.84647, -1.07143) -- (1.82995, 
-1.09354) -- (1.78571, -1.1526) -- (1.77884, -1.16071) -- (1.77482, 
-1.16616) -- (1.73145, -1.22287) -- (1.7111, -1.25) -- (1.69643, -1.27057) -- 
(1.68306, -1.28796) -- (1.66669, -1.30951) -- (1.64313, -1.33929) -- 
(1.63505, -1.35324) -- (1.61328, -1.38393) -- (1.60714, -1.39324) -- 
(1.58821, -1.4191) -- (1.58084, -1.42857) -- (1.56829, -1.448) -- (1.56538, 
-1.45233) -- (1.54948, -1.47321) -- (1.54242, -1.48549) -- (1.52197, 
-1.5158) -- (1.52064, -1.51786) -- (1.52002, -1.51894) -- (1.51786, 
-1.52237) -- (1.50538, -1.54018) -- (1.4976, -1.55237) -- (1.47646, 
-1.57691) -- (1.47806, -1.5824) -- (1.47593, -1.58618) -- (1.47321, 
-1.59116) -- (1.46337, -1.60519) -- (1.46178, -1.60809); %anti stokes lower 1 %
\draw [dashed,line width=2] (-5., -2.8453) -- (-4.96965, -2.84197) -- (-4.72656, -2.81529) -- 
(-4.64286, -2.80596) -- (-4.51031, -2.79087) -- (-4.43531, -2.78235) -- 
(-4.31034, -2.76786) -- (-4.28571, -2.765) -- (-4.1458, -2.74853) -- 
(-4.044, -2.73628) -- (-3.92857, -2.72243) -- (-3.85813, -2.71379) -- 
(-3.75, -2.70042) -- (-3.57644, -2.67857) -- (-3.57243, -2.67807) -- 
(-3.57143, -2.67794) -- (-3.56972, -2.67772) -- (-3.28874, -2.64135) -- 
(-3.21429, -2.6315) -- (-3.08519, -2.61402) -- (-3.00726, -2.60351) -- 
(-2.90452, -2.58929) -- (-2.85714, -2.58273) -- (-2.72804, -2.56455) -- 
(-2.58871, -2.54435) -- (-2.5, -2.53153) -- (-2.45127, -2.52437) -- 
(-2.32143, -2.5049) -- (-2.28934, -2.5) -- (-2.1771, -2.48288) -- 
(-2.14286, -2.47755) -- (-2.07711, -2.46712) -- (-1.9056, -2.44006) -- 
(-1.78571, -2.42052) -- (-1.63709, -2.39574) -- (-1.54561, -2.37995) -- 
(-1.42857, -2.35988) -- (-1.37156, -2.34993) -- (-1.25, -2.32811) -- 
(-1.21347, -2.32143) -- (-1.10941, -2.30244) -- (-1.07143, -2.29531) -- 
(-0.986612, -2.27902) -- (-0.877448, -2.25831) -- (-0.85068, -2.25323) -- 
(-0.794442, -2.24204) -- (-0.782464, -2.23966) -- (-0.74471, -2.23214) -- 
(-0.715759, -2.2264) -- (-0.60093, -2.20324) -- (-0.387174, -2.15787) -- 
(-0.357143, -2.15158) -- (-0.344876, -2.14899) -- (-0.317289, -2.14286) -- 
(-0.178571, -2.11204) -- (-0.0977915, -2.09396) -- (6.66134*10^-16, 
-2.07077) -- (0.0720845, -2.05357) -- (0.144188, -2.03638) -- (0.284904, 
-2.00041) -- (0.357143, -1.98236) -- (0.38137, -1.9764) -- (0.42637, 
-1.96429) -- (0.535714, -1.93477) -- (0.613907, -1.9141) -- (0.714286, 
-1.88453) -- (0.747683, -1.875) -- (0.838935, -1.84804) -- (0.892857, 
-1.83113) -- (1.03762, -1.78571) -- (1.05796, -1.77898) -- (1.07143, 
-1.77414) -- (1.14315, -1.74985) -- (1.16443, -1.74293) -- (1.16977, 
-1.74107) -- (1.25, -1.71241) -- (1.26909, -1.70597) -- (1.29399, 
-1.69643) -- (1.29464, -1.69618) -- (1.32048, -1.68703) -- (1.33929, 
-1.67928) -- (1.35375, -1.67411) -- (1.37115, -1.66772) -- (1.38393, 
-1.66177) -- (1.41382, -1.64985) -- (1.43,-1.67); %anti stokes lower 2 %
\draw [dashed,line width=2] (2.7, -0.0265197) -- (2.70563, -0.024494) -- (2.73813, -0.0127709) -- 
(2.74107, -0.0117082) -- (2.74356, -0.0108036) -- (2.76161, -0.00423397) -- 
(2.77317, 
 6.66134*10^-16) -- (2.78035, 0.00779142) -- (2.78214, 0.00967057) -- 
(2.78513, 0.0129999) -- (2.79677, 0.0257004) -- (2.80268, 0.0319383) -- 
(2.81257, 0.0430196) -- (2.81317, 0.0436743) -- (2.82321, 0.0543416) -- 
(2.83993, 0.0726918) -- (2.84375, 0.0768801) -- (2.84603, 0.079392) -- 
(2.85499, 0.0892857) -- (2.86429, 0.0992741) -- (2.87889, 0.115056) -- 
(2.89469, 0.132197) -- (2.90536, 0.14379) -- (2.91175, 0.150778) -- 
(2.93707, 0.178571) -- (2.94458, 0.186595) -- (2.94643, 0.188446) -- 
(2.94949, 0.191875) -- (2.96696, 0.210711) -- (2.97749, 0.222114) -- 
(2.9875, 0.232982) -- (2.99388, 0.240112) -- (3.00424, 0.251346) -- 
(3.00804, 0.255387) -- (3.01031, 0.257948) -- (3.0194, 0.267857) -- 
(3.02857, 0.277673) -- (3.0316, 0.281008) -- (3.04319, 0.293564) -- 
(3.04911, 0.299779) -- (3.05896, 0.310703) -- (3.05962, 0.311423) -- 
(3.06964, 0.322019) -- (3.0761, 0.32905) -- (3.09018, 0.344393) -- 
(3.10181, 0.357143) -- (3.10896, 0.364781) -- (3.11071, 0.366551) -- 
(3.11363, 0.369801) -- (3.14187, 0.400247) -- (3.15179, 0.410354) -- 
(3.16831, 0.428994) -- (3.17472, 0.435983) -- (3.18426, 0.446429) -- 
(3.19286, 0.455636) -- (3.20762, 0.471519) -- (3.22299, 0.488146) -- 
(3.23393, 0.499987) -- (3.2405, 0.507135) -- (3.26663, 0.535714) -- 
(3.27335, 0.542893) -- (3.275, 0.544569) -- (3.27774, 0.547627) -- 
(3.30625, 0.578412) -- (3.31607, 0.588498) -- (3.33246, 0.606972) -- 
(3.33661, 0.611489) -- (3.33909, 0.614206) -- (3.34892, 0.625) -- (3.35714, 
0.633836) -- (3.37197, 0.649837) -- (3.3872, 0.666385) -- (3.39821, 
0.678349) -- (3.40482, 0.685557) -- (3.43099, 0.714286) -- (3.43764, 
0.72143) -- (3.43929, 0.723116) -- (3.44202, 0.726177) -- (3.47051, 
0.757094) -- (3.48036, 0.767852) -- (3.49684, 0.785933) -- (3.50332, 
0.793037) -- (3.52143, 0.81204) -- (3.53615, 0.828837) -- (3.55168, 
0.845827) -- (3.5625, 0.857299) -- (3.56902, 0.864516) -- (3.60357, 
0.899456) -- (3.63464, 0.936342) -- (3.66141, 0.965756) -- (3.68571, 
0.992386) -- (3.70021, 1.0084) -- (3.72679, 1.03802) -- (3.75653, 1.07143) -- 
(3.7656, 1.08125) -- (3.76786, 1.08352) -- (3.77165, 1.08791) -- (3.83116, 
1.15334) -- (3.85, 1.17436) -- (3.88193, 1.21025) -- (3.89647, 1.22653) -- 
(3.93214, 1.26387) -- (3.96185, 1.29941) -- (3.9925, 1.33386) -- (4.01429, 
1.35825) -- (4.02713, 1.37272) -- (4.07597, 1.42857) -- (4.09228, 1.44663) -- 
(4.09643, 1.4513) -- (4.1035, 1.4593) -- (4.15751, 1.52015) -- (4.17857, 
1.5426) -- (4.21474, 1.58584) -- (4.2225, 1.59473) -- (4.26071, 1.6362) -- 
(4.2876, 1.66881) -- (4.32622, 1.71336) -- (4.34286, 1.73173) -- (4.35253, 
1.74364) -- (4.38845, 1.78571) -- (4.41741, 1.81872) -- (4.425, 1.82698) -- 
(4.43812, 1.84275) -- (4.48227, 1.89384) -- (4.50714, 1.92304) -- (4.5421, 
1.96429) -- (4.54694, 1.96985) -- (4.55043, 1.97393) -- (4.58929, 2.01761) -- 
(4.61172, 2.04531) -- (4.66295, 2.10601) -- (4.67143, 2.11601) -- (4.67628, 
2.12176) -- (4.69385, 2.14286) -- (4.74088, 2.19802) -- (4.75357, 2.21312) -- 
(4.77585, 2.23973) -- (4.80536, 2.27482) -- (4.83571, 2.30961) -- (4.86977, 
2.35195) -- (4.88917, 2.37526) -- (4.91786, 2.4086) -- (4.93416, 2.42912) -- 
(4.99243, 2.5) -- (4.99837, 2.50707) -- (5., 2.50895); %anti stokes enter new riemann sheet %
\draw [line width=2] (5., -2.6253) -- (4.87116, -2.58929) -- (4.83931, -2.58034) -- (4.75548, 
-2.55631) -- (4.64286, -2.52467) -- (4.61085, -2.516) -- (4.55466, -2.5) -- 
(4.46429, -2.47412) -- (4.38253, -2.45159) -- (4.28571, -2.42345) -- 
(4.24011, -2.41071) -- (4.15496, -2.3868) -- (3.92997, -2.32213) -- 
(3.92857, -2.32173) -- (3.92817, -2.32163) -- (3.92747, -2.32143) -- (3.75, 
-2.27065) -- (3.70007, -2.25711) -- (3.61418, -2.23214) -- (3.57143, 
-2.21962) -- (3.51272, -2.20279) -- (3.47363, -2.19176) -- (3.39286, 
-2.16848) -- (3.30152, -2.14286) -- (3.24582, -2.12709) -- (3.21429, 
-2.1174) -- (3.09436, -2.0829) -- (3.01875, -2.06205) -- (2.98901, 
-2.05357) -- (2.85714, -2.01549) -- (2.79006, -1.99783) -- (2.67857, 
-1.96498) -- (2.67595, -1.96429) -- (2.5631, -1.93274) -- (2.5, -1.91449) -- 
(2.35621, -1.875) -- (2.33422, -1.86861) -- (2.32143, -1.86478) -- 
(2.27498, -1.85177) -- (2.2192, -1.83683) -- (2.19579, -1.83036) -- 
(2.14286, -1.81554) -- (2.10409, -1.8051) -- (2.07777, -1.79781) -- 
(2.05357, -1.79127) -- (2.03203, -1.78571) -- (1.98806, -1.77383) -- 
(1.96429, -1.76719) -- (1.92993, -1.75825) -- (1.88522, -1.74618) -- 
(1.875, -1.74352) -- (1.87169, -1.74273) -- (1.86538, -1.74107) -- 
(1.83036, -1.73178) -- (1.81287, -1.72749) -- (1.78571, -1.72016) -- 
(1.78001, -1.71875) -- (1.75407, -1.71225) -- (1.69964, -1.69804) -- 
(1.69643, -1.69725) -- (1.69528, -1.697) -- (1.69298, -1.69643) -- 
(1.65179, -1.68595) -- (1.63531, -1.68234) -- (1.60714, -1.67468) -- 
(1.57537, -1.66767) -- (1.52309, -1.6544) -- (1.51785, -1.65326) -- 
(1.51562, -1.6529) -- (1.51064, -1.65179) -- (1.48836, -1.64619); %stokes 1 lower %
\draw [line width=2] (1.64312, -5.) -- (1.63995, -4.92712) -- (1.63871, -4.89493) -- (1.63552, 
-4.82143) -- (1.63206, -4.7446) -- (1.63111, -4.72016) -- (1.62763, 
-4.64286) -- (1.62721, -4.63283) -- (1.624, -4.562) -- (1.62364, -4.55357) -- 
(1.6233, -4.5455) -- (1.61987, -4.47065) -- (1.6196, -4.46429) -- (1.61934, 
-4.45819) -- (1.61569, -4.37927) -- (1.6155, -4.375) -- (1.61533, 
-4.37091) -- (1.61145, -4.28787) -- (1.61135, -4.28571) -- (1.61126, 
-4.28365) -- (1.60715, -4.19643) -- (1.60715, -4.19643) -- (1.60715, 
-4.19643) -- (1.60714, -4.19631) -- (1.60289, -4.10714) -- (1.60277, 
-4.10496) -- (1.59878, -4.02204) -- (1.59857, -4.01786) -- (1.59833, 
-4.01345) -- (1.59452, -3.93488) -- (1.59418, -3.92857) -- (1.59383, 
-3.92191) -- (1.59019, -3.84776) -- (1.58974, -3.83929) -- (1.58925, 
-3.83034) -- (1.5858, -3.76067) -- (1.58522, -3.75) -- (1.5846, -3.73873) -- 
(1.58134, -3.67361) -- (1.58064, -3.66071) -- (1.57987, -3.64708) -- 
(1.57682, -3.58659) -- (1.57597, -3.57143) -- (1.57507, -3.55539) -- 
(1.57223, -3.4996) -- (1.57124, -3.48214) -- (1.57018, -3.46366) -- 
(1.56756, -3.41265) -- (1.56642, -3.39286) -- (1.56521, -3.37189) -- 
(1.56282, -3.32573) -- (1.56153, -3.30357) -- (1.56014, -3.28007) -- 
(1.55799, -3.23886) -- (1.55654, -3.21429) -- (1.55498, -3.18821) -- 
(1.55308, -3.15203) -- (1.55146, -3.125) -- (1.54972, -3.09629) -- 
(1.54809, -3.06524) -- (1.54628, -3.03571) -- (1.54436, -3.00432) -- 
(1.543, -2.9785) -- (1.54101, -2.94643) -- (1.53889, -2.9123) -- (1.5378, 
-2.89181) -- (1.53562, -2.85714) -- (1.5333, -2.82022) -- (1.53289, 
-2.8125) -- (1.5325, -2.80518) -- (1.53013, -2.76786) -- (1.52759, 
-2.72808) -- (1.52709, -2.7186) -- (1.52451, -2.67857) -- (1.52176, 
-2.63588) -- (1.52156, -2.63208) -- (1.51876, -2.58929) -- (1.51786, 
-2.57537) -- (1.51592, -2.54561) -- (1.51576, -2.54359) -- (1.51288, -2.5) -- 
(1.5102, -2.45919) -- (1.50953, -2.4512) -- (1.50684, -2.41071) -- 
(1.50434, -2.37283) -- (1.50313, -2.35871) -- (1.50065, -2.32143) -- 
(1.49996, -2.31248) -- (1.49824, -2.28659) -- (1.49748, -2.27679) -- 
(1.49666, -2.26619) -- (1.49516, -2.24349) -- (1.49427, -2.23214) -- 
(1.49331, -2.21987) -- (1.49203, -2.20041) -- (1.49101, -2.1875) -- 
(1.48991, -2.17353) -- (1.48886, -2.15736) -- (1.4877, -2.14286) -- 
(1.48645, -2.12716) -- (1.48563, -2.11433) -- (1.48432, -2.09821) -- 
(1.48294, -2.08076) -- (1.48235, -2.07132) -- (1.48092, -2.05357) -- 
(1.47937, -2.03433) -- (1.47901, -2.02835) -- (1.4774, -2.00893) -- 
(1.47574, -1.98787) -- (1.4756, -1.98541) -- (1.47384, -1.96429) -- 
(1.47267, -1.94224) -- (1.46741, -1.89442) -- (1.46647, -1.875) -- 
(1.46576, -1.85634) -- (1.45907, -1.80096) -- (1.45881, -1.78571) -- 
(1.45801, -1.771) -- (1.45498, -1.74269) -- (1.45236, -1.71627); %stokes lower 2 %
\draw [line width=2] (0.5, -1.09714*10^-20) -- (0.508116, -0.0194215) -- (0.509103, 
-0.0217827) -- (0.515419, -0.0362762) -- (0.5393, -0.0910783) -- (0.5429, 
-0.0995807) -- (0.545015, -0.104906) -- (0.571829, -0.165356) -- (0.577691, 
-0.178571) -- (0.580433, -0.1849) -- (0.594717, -0.217868) -- (0.602013, 
-0.234708) -- (0.645611, -0.325413) -- (0.659944, -0.357143) -- (0.668724, 
-0.376768) -- (0.703025, -0.446429) -- (0.714286, -0.469498) -- (0.74052, 
-0.522597) -- (0.747728, -0.535714) -- (0.765766, -0.569774) -- (0.813667, 
-0.664595) -- (0.8416, -0.714286) -- (0.888794, -0.80154) -- (0.890436, 
-0.804782) -- (0.943099, -0.892857) -- (0.951527, -0.909269) -- (0.969317, 
-0.943913) -- (0.995498, -0.986511) -- (1.03715, -1.05429) -- (1.04688, 
-1.07143) -- (1.05213, -1.08108) -- (1.07143, -1.1125) -- (1.10302, 
-1.16071) -- (1.10938, -1.1708) -- (1.11757, -1.18379) -- (1.1381, 
-1.21666) -- (1.16196, -1.25) -- (1.18032, -1.28029) -- (1.18244, 
-1.28378) -- (1.19954, -1.30753) -- (1.21756, -1.33258) -- (1.22773, 
-1.35042) -- (1.25039, -1.38277) -- (1.25129, -1.38393) -- (1.25159, 
-1.38436) -- (1.27433, -1.41641) -- (1.28398, -1.42857) -- (1.29956, 
-1.44893) -- (1.32226, -1.48173) -- (1.34108, -1.50779) -- (1.34992, 
-1.51786) -- (1.35484, -1.52432) -- (1.37161, -1.54634) -- (1.41792, 
-1.60212) -- (1.42159, -1.60714) -- (1.42267, -1.60979) -- (1.43467, 
-1.625); %stokes lower 3 %
\draw [line width=2] (0.5, 1.09714*10^-20) -- (0.490805, 0.0224546) -- (0.481434, 0.0446429) -- 
(0.476604, 0.0560802) -- (0.464641, 0.0858253) -- (0.445816, 0.134235) -- 
(0.445894, 0.134196) -- (0.427361, 0.178571) -- (0.423105, 0.189077) -- 
(0.419632, 0.197651) -- (0.415534, 0.207767) -- (0.398993, 0.252222) -- 
(0.360595, 0.355417) -- (0.359913, 0.357143) -- (0.35946, 0.358301) -- 
(0.357143, 0.364791) -- (0.327747, 0.446429) -- (0.3256, 0.452463) -- 
(0.305216, 0.509751) -- (0.296456, 0.535714) -- (0.288843, 0.559877) -- 
(0.285107, 0.571732) -- (0.254153, 0.662791) -- (0.238182, 0.714286) -- 
(0.216823, 0.784446) -- (0.206283, 0.817427) -- (0.18664, 0.880047) -- 
(0.161694, 0.971168) -- (0.155701, 0.993578) -- (0.134144, 1.07143) -- 
(0.118244, 1.13055) -- (0.101108, 1.19945) -- (0.0873543, 1.25) -- 
(0.0783845, 1.28919) -- (0.0522023, 1.40247) -- (0.0460232, 1.42857) -- 
(0.0413201, 1.44923) -- (0.00847259, 1.60291) -- (0.00755453, 1.60714) -- 
(0.00684419, 1.61056) -- (6.66134*10^-16, 1.64458) -- (-0.0105952, 
1.69643) -- (-0.0256252, 1.7729) -- (-0.0280744, 1.78571) -- (-0.0309274, 
1.80118) -- (-0.0558769, 1.93635) -- (-0.0612248, 1.96429) -- (-0.0665157, 
1.99754) -- (-0.0840246, 2.10084) -- (-0.0909318, 2.14286) -- (-0.098751, 
2.19223) -- (-0.110286, 2.26629) -- (-0.119366, 2.32143) -- (-0.128104, 
2.38548) -- (-0.134859, 2.43257) -- (-0.144411, 2.5) -- (-0.154991, 
2.5775) -- (-0.157922, 2.59961) -- (-0.169123, 2.67857) -- (-0.179635, 
2.76733) -- (-0.17978, 2.76846) -- (-0.190787, 2.85714) -- (-0.200195, 
2.93562) -- (-0.202951, 2.95862) -- (-0.212453, 3.03571) -- (-0.219621, 3.10448) -- (-0.224526, 3.14798) -- 
(-0.231747, 3.21429) -- (-0.238029, 3.27384) -- (-0.244709, 3.33664) -- 
(-0.250797, 3.39286) -- (-0.255521, 3.44367) -- (-0.263672, 3.52469) -- 
(-0.268193, 3.57143) -- (-0.272185, 3.61391) -- (-0.28156, 3.71221) -- 
(-0.285201, 3.75) -- (-0.288097, 3.78452) -- (-0.298494, 3.89925) -- 
(-0.301044, 3.92857) -- (-0.303323, 3.95548) -- (-0.314577, 4.08586) -- 
(-0.316422, 4.10714) -- (-0.317922, 4.12675) -- (-0.329897, 4.27209) -- 
(-0.330973, 4.28571) -- (-0.331945, 4.29831) -- (-0.344529, 4.45798) -- 
(-0.345026, 4.46429) -- (-0.345438, 4.47014) -- (-0.351812, 4.55357) -- 
(-0.357143, 4.62489) -- (-0.358441, 4.64221) -- (-0.358491, 4.64286) -- 
(-0.358544, 4.64356) -- (-0.370991, 4.8145) -- (-0.371526, 4.82143) -- 
(-0.372046, 4.82888) -- (-0.383117, 4.98701) -- (-0.384044, 5.)
; %stokes lower 3 enter new riemann sheet %
\draw [-,decorate,decoration=zigzag,very thick] (1.445,-1.637) -- (3.423,-5);
\draw [<->,thick,black] (1.95,2.5) arc (60:-195:1);
\node at (2.9,1.5) {Valid};
\draw [<->,thick,black] (1.95,-2.5) arc (-60:195:1);
\node at (2.85,-1.5) {Valid};
\end{tikzpicture}
